Verifying the Smallest Interesting Colour Code with Quantomatic

In this paper we present a Quantomatic case study, verifying the basic properties of the Smallest Interesting Colour Code error detecting code.

==> figures/ccz-circuit.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (3.5, 0.75) {};
		\node [style=Z] (1) at (1.75, -0.75) {}; 
    \node [style=green angle below] (l1) at (1) {$-\frac{\pi}{4}$}; 
		\node [style=Z] (2) at (0.25, 0) {};
		\node [style=X] (3) at (0.75, 0) {};
		\node [style=Z] (4) at (-1.75, 0) {};
		\node [style=wire] (5) at (3.5, 0) {};
		\node [style=Z] (6) at (-0.25, -0.75) {}; 
\node [style=green angle below] (l6) at (6) {$\frac{\pi}{4}$};
		\node [style=wire] (7) at (-3.75, -0.75) {};
		\node [style=X] (8) at (-0.75, -0.75) {};
		\node [style=wire] (9) at (-3.75, 0) {};
		\node [style=X] (10) at (1.25, -0.75) {};
		\node [style=Z] (11) at (-2.75, 0) {};
		\node [style=Z] (12) at (2.75, -0.75) {}; 
\node [style=green angle below] (l12) at (12) {$-\frac{\pi}{4}$};
		\node [style=Z] (13) at (-1.25, 0.75) {};
		\node [style=Z] (14) at (-2.25, -0.75) {}; 
\node [style=green angle below] (l14) at (14) {$-\frac{\pi}{4}$};
		\node [style=Z] (15) at (-0.75, 0) {};
		\node [style=Z] (16) at (-1.25, -0.75) {}; 
\node [style=green angle below] (l16) at (16) {$-\frac{3\pi}{4}$};
		\node [style=Z] (17) at (-3.25, -0.75) {};
\node [style=green angle below] (l17) at (17) {$\frac{\pi}{2}$};
		\node [style=wire] (18) at (3.5, -0.75) {};
		\node [style=Z] (19) at (2.25, 0.75) {};
		\node [style=X] (20) at (2.25, -0.75) {};
		\node [style=Z] (21) at (0.75, 0.75) {};
		\node [style=Z] (22) at (0.75, -0.75) {}; 
\node [style=green angle below] (l22) at (22) {$\frac{3\pi}{4}$};
		\node [style=wire] (23) at (-3.75, 0.75) {};
		\node [style=X] (24) at (-2.75, -0.75) {};
		\node [style=X] (25) at (-1.25, 0) {};
		\node [style=Z] (26) at (1.25, 0.75) {};
		\node [style=X] (27) at (-1.75, -0.75) {};
		\node [style=X] (28) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (27) to (16);
		\draw [style=simple] (21) to (26);
		\draw [style=simple] (26) to (10);
		\draw [style=simple] (13) to (25);
		\draw [style=simple] (23) to (13);
		\draw [style=simple] (28) to (22);
		\draw [style=simple] (22) to (10);
		\draw [style=simple] (26) to (19);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (12) to (18);
		\draw [style=simple] (17) to (24);
		\draw [style=simple] (25) to (15);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (14) to (27);
		\draw [style=simple] (24) to (14);
		\draw [style=simple] (13) to (21);
		\draw [style=simple] (20) to (12);
		\draw [style=simple] (11) to (24);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (16) to (8);
		\draw [style=simple] (7) to (17);
		\draw [style=simple] (6) to (28);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (4) to (27);
		\draw [style=simple] (4) to (25);
		\draw [style=simple] (21) to (3);
		\draw [style=simple] (2) to (28);
		\draw [style=simple] (15) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (1) to (20);
		\draw [style=simple] (10) to (1);
		\draw [style=simple] (19) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-ccz.tikz <==
\begin{tikzpicture}[circuit,xscale=1.3,baseline={([yshift=-3.75mm]current bounding box.east)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (3.25, 0.75) {};
		\node [style=ctrl vertex] (1) at (1.75, -0.75) {}; 
    \node [style=box] (l1) at (1) {$T^\dag$}; 
		\node [style=ctrl vertex] (2) at (0.25, 0) {};
		\node [style=target vertex] (3) at (0.75, 0) {};
		\node [style=ctrl vertex] (4) at (-1.75, 0) {};
		\node [style=wire] (5) at (3.25, 0) {};
		\node [style=Z] (6) at (-0.25, -0.75) {}; 
\node [style=box] (l6) at (6) {$T$};
		\node [style=wire] (7) at (-3.75, -0.75) {};
		\node [style=target vertex] (8) at (-0.75, -0.75) {};
		\node [style=wire] (9) at (-3.75, 0) {};
		\node [style=target vertex] (10) at (1.25, -0.75) {};
		\node [style=ctrl vertex] (11) at (-2.75, 0) {};
		\node [style=Z] (12) at (2.75, -0.75) {}; 
\node [style=box] (l12) at (12) {$T^\dag$};
		\node [style=ctrl vertex] (13) at (-1.25, 0.75) {};
		\node [style=Z] (14) at (-2.25, -0.75) {}; 
\node [style=box] (l14) at (14) {$T^\dag$};
		\node [style=ctrl vertex] (15) at (-0.75, 0) {};
		\node [style=Z] (16) at (-1.25, -0.75) {}; 
\node [style=box] (l16) at (16) {$T^{3\dag}$};
		\node [style=Z] (17) at (-3.25, -0.75) {};
\node [style=box] (l17) at (17) {$T^2$};
		\node [style=wire] (18) at (3.25, -0.75) {};
		\node [style=ctrl vertex] (19) at (2.25, 0.75) {};
		\node [style=target vertex] (20) at (2.25, -0.75) {};
		\node [style=ctrl vertex] (21) at (0.75, 0.75) {};
		\node [style=Z] (22) at (0.75, -0.75) {}; 
\node [style=box] (l22) at (22) {$T^3$};
		\node [style=wire] (23) at (-3.75, 0.75) {};
		\node [style=target vertex] (24) at (-2.75, -0.75) {};
		\node [style=target vertex] (25) at (-1.25, 0) {};
		\node [style=ctrl vertex] (26) at (1.25, 0.75) {};
		\node [style=target vertex] (27) at (-1.75, -0.75) {};
		\node [style=target vertex] (28) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (27) to (16);
		\draw [style=simple] (21) to (26);
		\draw [style=simple] (26) to (10);
		\draw [style=simple] (13) to (25);
		\draw [style=simple] (23) to (13);
		\draw [style=simple] (28) to (22);
		\draw [style=simple] (22) to (10);
		\draw [style=simple] (26) to (19);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (12) to (18);
		\draw [style=simple] (17) to (24);
		\draw [style=simple] (25) to (15);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (14) to (27);
		\draw [style=simple] (24) to (14);
		\draw [style=simple] (13) to (21);
		\draw [style=simple] (20) to (12);
		\draw [style=simple] (11) to (24);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (16) to (8);
		\draw [style=simple] (7) to (17);
		\draw [style=simple] (6) to (28);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (4) to (27);
		\draw [style=simple] (4) to (25);
		\draw [style=simple] (21) to (3);
		\draw [style=simple] (2) to (28);
		\draw [style=simple] (15) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (1) to (20);
		\draw [style=simple] (10) to (1);
		\draw [style=simple] (19) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cube.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [black vertex, label=left:7] (v4) at (-6.0, 3.0) {};
		\node [white vertex, label=right:2] (v3) at (-3.0, -2.0) {};
		\node [black vertex, label=below right:1] (v1) at (-3.0, 2.0) {};
		\node [white vertex, label=left:3] (v0) at (-7.0, 2.0) {};
		\node [white vertex, label=right:5] (v7) at (-2.0, 3.0) {};
		\node [black vertex, label=left:4] (v2) at (-7.0, -2.0) {};
		\node [black vertex, label=right:6] (v5) at (-2.0, -1.0) {};
		\node [white vertex, label=left:8] (v6) at (-6.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v6) to (v5);
		\draw [style=simple] (v5) to (v7);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v3);
		\draw [style=simple] (v0) to (v2);
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v5) to (v3);
		\draw [style=simple] (v4) to (v6);
		\draw [style=simple] (v7) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/8-qubit-space.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (0.0, -2.0) {};
		\node [style=wire] (b5) at (0.0, -1.0) {};
		\node [style=wire] (b1) at (0.0, 3.0) {};
		\node [style=wire] (b0) at (0.0, 4.0) {};
		\node [style=wire] (b2) at (0.0, 2.0) {};
		\node [style=Z] (v0) at (-7.75, 0.5) {};
		\node [style=wire] (b7) at (0.0, -3.0) {};
		\node [style=wire] (b4) at (0.0, 0.0) {};
		\node [style=wire] (b3) at (0.0, 1.0) {};
		\node [style=none] (padl) at (-8.75, -4.0) {};
		\node [style=none] (padr) at (1.0, 5.0) {};
		\node [style=none] (padu) at (-8.75, 5.0) {};
		\node [style=none] (padd) at (1.0, -4.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b3);
		\draw [style=simple] (v0) to (b4);
		\draw [style=simple] (v0) to (b7);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (v0) to (b0);
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (v0) to (b5);
		\draw [style=simple] (v0) to (b6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/decoder.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-8.0, -1.25) {};
		\node [style=Z] (v9) at (-2.25, 3.25) {};
		\node [style=wire] (b5) at (-8.0, -0.5) {};
		\node [style=X] (v14) at (3.75, 0.25) {};
		\node [style=X] (v22) at (-4.25, -0.5) {};
		\node [style=wire] (b8) at (-8.0, -2.75) {};
		\node [style=X] (v17) at (0.75, 1.0) {};
		\node [style=Z] (v4) at (2.75, 2.25) {};
		\node [style=X] (v16) at (1.75, -1.25) {};
		\node [style=wire] (b1) at (6.0, 3.25) {};
		\node [style=X] (v19) at (-1.25, -2.0) {};
		\node [style=wire] (b10) at (-8.0, -4.25) {};
		\node [style=wire] (b0) at (6.0, 4.0) {};
		\node [style=Z] (v12) at (-5.25, 4.0) {};
		\node [style=wire] (b9) at (-8.0, -3.5) {};
		\node [style=Z] (v3) at (3.75, 2.25) {};
		\node [style=Z] (v11) at (-4.25, 4.0) {};
		\node [style=X] (v23) at (-5.25, -2.0) {};
		\node [style=wire] (b2) at (6.0, 2.25) {};
		\node [style=Z] (v1) at (4.75, -4.25) {};
		\node [style=X] (v15) at (2.75, -0.5) {};
		\node [style=Z] (v10) at (-3.25, 4.0) {};
		\node [style=Z] (v0) at (4.75, 2.25) {};
		\node [style=X] (v18) at (-0.25, 0.25) {};
		\node [style=wire] (b7) at (-8.0, -2.0) {};
		\node [style=Z] (v7) at (-0.25, 3.25) {};
		\node [style=Z] (v13) at (-6.25, 4.0) {};
		\node [style=X] (v24) at (-6.25, -3.5) {};
		\node [style=X] (v2) at (4.75, 1.0) {};
		\node [style=Z] (v5) at (1.75, 2.25) {};
		\node [style=wire] (b4) at (-8.0, 0.25) {};
		\node [style=wire] (b3) at (-8.0, 1.0) {};
		\node [style=X] (v21) at (-3.25, 1.0) {};
		\node [style=Z] (v8) at (-1.25, 3.25) {};
		\node [style=Z] (v6) at (0.75, 3.25) {};
		\node [style=X] (v20) at (-2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v7) to (v6);
		\draw [style=simple] (v6) to (v17);
		\draw [style=simple] (v8) to (v19);
		\draw [style=simple] (v9) to (v8);
		\draw [style=simple] (b3) to (v21);
		\draw [style=simple] (v18) to (b4);
		\draw [style=simple] (v16) to (v5);
		\draw [style=simple] (v17) to (v2);
		\draw [style=simple] (v13) to (v24);
		\draw [style=simple] (v8) to (v7);
		\draw [style=simple] (v7) to (v18);
		\draw [style=simple] (v23) to (b7);
		\draw [style=simple] (v0) to (v2);
		\draw [style=simple] (v3) to (v0);
		\draw [style=simple] (v10) to (v21);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v15) to (v22);
		\draw [style=simple] (v20) to (v1);
		\draw [style=simple] (v2) to (v1);
		\draw [style=simple] (v24) to (v1);
		\draw [style=simple] (v15) to (v1);
		\draw [style=simple] (v19) to (v1);
		\draw [style=simple] (v16) to (v1);
		\draw [style=simple] (v14) to (v1);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (v12) to (v11);
		\draw [style=simple] (v11) to (v22);
		\draw [style=simple] (v4) to (v3);
		\draw [style=simple] (v3) to (v14);
		\draw [style=simple] (v24) to (b9);
		\draw [style=simple] (v13) to (v12);
		\draw [style=simple] (v12) to (v23);
		\draw [style=simple] (v10) to (b0);
		\draw [style=simple] (v1) to (b10);
		\draw [style=simple] (v23) to (v19);
		\draw [style=simple] (v6) to (b1);
		\draw [style=simple] (v5) to (v4);
		\draw [style=simple] (v4) to (v15);
		\draw [style=simple] (v21) to (v17);
		\draw [style=simple] (v20) to (b8);
		\draw [style=simple] (v18) to (v14);
		\draw [style=simple] (v22) to (b5);
		\draw [style=simple] (v9) to (v20);
		\draw [style=simple] (v16) to (b6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/enc-dec.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (8.0, 2.0) {};
		\node [style=Z] (v45) at (9.0, 3.25) {};
		\node [style=Z] (v9) at (-5.25, 5.0) {};
		\node [style=X] (v14) at (-13.25, 1.25) {};
		\node [style=X] (v22) at (-5.25, 0.5) {};
		\node [style=Z] (v42) at (1.0, 5.0) {};
		\node [style=Z] (v39) at (12.0, 3.25) {};
		\node [style=X] (v31) at (6.0, -1.0) {};
		\node [style=Z] (v41) at (7.0, 4.25) {};
		\node [style=X] (v17) at (-10.25, 2.0) {};
		\node [style=Z] (v4) at (-10.25, 4.25) {};
		\node [style=Z] (v38) at (4.0, 5.0) {};
		\node [style=wire] (b14) at (13.25, 4.25) {};
		\node [style=X] (v26) at (11.0, 1.25) {};
		\node [style=X] (v16) at (-11.25, -0.25) {};
		\node [style=wire] (b1) at (-15.5, 4.25) {};
		\node [style=X] (v19) at (-8.25, -1.0) {};
		\node [style=Z] (v33) at (11.0, 3.25) {};
		\node [style=X] (v40) at (7.0, 1.25) {};
		\node [style=wire] (b0) at (-15.5, 5.0) {};
		\node [style=Z] (v12) at (-14.25, -3.25) {};
		\node [style=X] (v30) at (9.0, -0.25) {};
		\node [style=X] (v27) at (3.0, 0.5) {};
		\node [style=X] (v43) at (1.0, -2.5) {};
		\node [style=Z] (v3) at (-11.25, 3.25) {};
		\node [style=Z] (v11) at (-3.25, 5.0) {};
		\node [style=wire] (b16) at (13.25, 5.0) {};
		\node [style=X] (v23) at (-4.25, -1.0) {};
		\node [style=wire] (b2) at (-15.5, 3.25) {};
		\node [style=X] (v35) at (2.0, -1.0) {};
		\node [style=wire] (b18) at (13.25, 3.25) {};
		\node [style=Z] (v32) at (2.0, 5.0) {};
		\node [style=Z] (v1) at (-13.25, 3.25) {};
		\node [style=X] (v15) at (-12.25, 0.5) {};
		\node [style=Z] (v25) at (5.0, 4.25) {};
		\node [style=Z] (v10) at (-4.25, 5.0) {};
		\node [style=Z] (v0) at (-14.25, 3.25) {};
		\node [style=X] (v18) at (-9.25, 1.25) {};
		\node [style=X] (v44) at (12.0, 2.0) {};
		\node [style=Z] (v47) at (6.0, 4.25) {};
		\node [style=Z] (v7) at (-7.25, 4.25) {};
		\node [style=Z] (v34) at (3.0, 5.0) {};
		\node [style=X] (v13) at (-14.25, 2.0) {};
		\node [style=X] (v24) at (-3.25, -2.5) {};
		\node [style=X] (v46) at (4.0, 2.0) {};
		\node [style=Z] (v2) at (-12.25, 3.25) {};
		\node [style=X] (v37) at (10.0, 0.5) {};
		\node [style=X] (v49) at (5.0, -1.75) {};
		\node [style=Z] (v36) at (12.0, -3.25) {};
		\node [style=Z] (v5) at (-9.25, 4.25) {};
		\node [style=X] (v21) at (-6.25, 2.0) {};
		\node [style=Z] (v8) at (-6.25, 5.0) {};
		\node [style=Z] (v6) at (-8.25, 4.25) {};
		\node [style=X] (v20) at (-7.25, -1.75) {};
		\node [style=Z] (v48) at (8.0, 4.25) {};
		\node [style=Z] (v29) at (10.0, 3.25) {};
		\node [style=none] (padl) at (-16.5, -4.25) {};
		\node [style=none] (padr) at (14.25, 6.0) {};
		\node [style=none] (padu) at (-16.5, 6.0) {};
		\node [style=none] (padd) at (14.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v29) to (v37);
		\draw [style=simple] (v29) to (v33);
		\draw [style=simple] (v45) to (v29);
		\draw [style=simple] (v20) to (v49);
		\draw [style=simple] (v6) to (v7);
		\draw [style=simple] (v6) to (v19);
		\draw [style=simple] (v8) to (v21);
		\draw [style=simple] (v8) to (v9);
		\draw [style=simple] (v21) to (v46);
		\draw [style=simple] (v5) to (v6);
		\draw [style=simple] (v5) to (v18);
		\draw [style=simple] (v49) to (v36);
		\draw [style=simple] (v37) to (v36);
		\draw [style=simple] (v44) to (v36);
		\draw [style=simple] (v43) to (v36);
		\draw [style=simple] (v2) to (v15);
		\draw [style=simple] (v2) to (v3);
		\draw [style=simple] (v24) to (v43);
		\draw [style=simple] (v13) to (v17);
		\draw [style=simple] (v34) to (v38);
		\draw [style=simple] (v7) to (v20);
		\draw [style=simple] (v18) to (v40);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v10) to (v23);
		\draw [style=simple] (v10) to (v11);
		\draw [style=simple] (v25) to (v49);
		\draw [style=simple] (v25) to (v47);
		\draw [style=simple] (v15) to (v22);
		\draw [style=simple] (v1) to (v2);
		\draw [style=simple] (v1) to (v14);
		\draw [style=simple] (v32) to (v34);
		\draw [style=simple] (v32) to (v35);
		\draw [style=simple] (v42) to (v32);
		\draw [style=simple] (v39) to (b18);
		\draw [style=simple] (b2) to (v0);
		\draw [style=simple] (v23) to (v35);
		\draw [style=simple] (v38) to (b16);
		\draw [style=simple] (v11) to (v24);
		\draw [style=simple] (v3) to (v16);
		\draw [style=simple] (v37) to (v27);
		\draw [style=simple] (v34) to (v27);
		\draw [style=simple] (v30) to (v36);
		\draw [style=simple] (v30) to (v45);
		\draw [style=simple] (v12) to (v20);
		\draw [style=simple] (v12) to (v36);
		\draw [style=simple] (v12) to (v24);
		\draw [style=simple] (v12) to (v13);
		\draw [style=simple] (v12) to (v15);
		\draw [style=simple] (v12) to (v19);
		\draw [style=simple] (v12) to (v16);
		\draw [style=simple] (v12) to (v14);
		\draw [style=simple] (b0) to (v8);
		\draw [style=simple] (v41) to (v40);
		\draw [style=simple] (v33) to (v39);
		\draw [style=simple] (v19) to (v23);
		\draw [style=simple] (b1) to (v4);
		\draw [style=simple] (v16) to (v30);
		\draw [style=simple] (v26) to (v36);
		\draw [style=simple] (v40) to (v26);
		\draw [style=simple] (v33) to (v26);
		\draw [style=simple] (v48) to (b14);
		\draw [style=simple] (v38) to (v46);
		\draw [style=simple] (v4) to (v5);
		\draw [style=simple] (v4) to (v17);
		\draw [style=simple] (v17) to (v21);
		\draw [style=simple] (v41) to (v48);
		\draw [style=simple] (v47) to (v41);
		\draw [style=simple] (v31) to (v36);
		\draw [style=simple] (v47) to (v31);
		\draw [style=simple] (v35) to (v31);
		\draw [style=simple] (v39) to (v44);
		\draw [style=simple] (v42) to (v43);
		\draw [style=simple] (v22) to (v27);
		\draw [style=simple] (v14) to (v18);
		\draw [style=simple] (v9) to (v10);
		\draw [style=simple] (v9) to (v22);
		\draw [style=simple] (v48) to (v28);
		\draw [style=simple] (v46) to (v28);
		\draw [style=simple] (v28) to (v44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/enc-dec_1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b14) at (-13.25, 4.25) {};
		\node [style=wire] (b1) at (-15.5, 4.25) {};
		\node [style=wire] (b0) at (-15.5, 5.0) {};
		\node [style=wire] (b16) at (-13.25, 5.0) {};
		\node [style=wire] (b2) at (-15.5, 3.25) {};
		\node [style=wire] (b18) at (-13.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b2) to (b18);
		\draw [style=simple] (b0) to (b16);
		\draw [style=simple] (b1) to (b14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/enc-q1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (6.0, -1.25) {};
		\node [style=wire] (b5) at (6.0, -0.5) {};
		\node [style=X] (v14) at (-3.75, 0.25) {};
		\node [style=wire] (b8) at (6.0, -2.75) {};
		\node [style=wire] (b15) at (-8.0, -3.5) {};
		\node [style=wire] (b13) at (-8.0, -2.75) {};
		\node [style=wire] (b14) at (-8.0, -4.25) {};
		\node [style=X] (v16) at (2.25, -1.25) {};
		\node [style=wire] (b10) at (6.0, -4.25) {};
		\node [style=wire] (b11) at (-8.0, -1.25) {};
		\node [style=wire] (b9) at (6.0, -3.5) {};
		\node [style=Z] (v3) at (2.25, 3.5) {};
		\node [style=wire] (b16) at (-8.0, -2.0) {};
		\node [style=wire] (b2) at (-9.0, 3.5) {};
		\node [style=wire] (b18) at (-8.0, 1.0) {};
		\node [style=Z] (v1) at (-3.75, 3.5) {};
		\node [style=X] (v15) at (-1.0, -0.5) {};
		\node [style=Z] (v0) at (-6.75, 3.5) {};
		\node [style=wire] (b7) at (6.0, -2.0) {};
		\node [style=X] (v13) at (-6.75, 1.0) {};
		\node [style=Z] (v2) at (-1.0, 3.5) {};
		\node [style=wire] (b12) at (-8.0, -0.5) {};
		\node [style=wire] (b4) at (6.0, 0.25) {};
		\node [style=wire] (b3) at (6.0, 1.0) {};
		\node [style=wire] (b17) at (-8.0, 0.25) {};
		\node [style=none] (l1) at (0,-6.0) {(qubit $1$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b17) to (v14);
		\draw [style=simple] (v13) to (b3);
		\draw [style=simple] (v14) to (b4);
		\draw [style=simple] (b12) to (v15);
		\draw [style=simple] (v2) to (v15);
		\draw [style=simple] (v2) to (v3);
		\draw [style=simple] (b16) to (b7);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v1) to (v2);
		\draw [style=simple] (v1) to (v14);
		\draw [style=simple] (b18) to (v13);
		\draw [style=simple] (b2) to (v0);
		\draw [style=simple] (v3) to (v16);
		\draw [style=simple] (b15) to (b9);
		\draw [style=simple] (b11) to (v16);
		\draw [style=simple] (b10) to (b14);
		\draw [style=simple] (b13) to (b8);
		\draw [style=simple] (v15) to (b5);
		\draw [style=simple] (v16) to (b6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/enc-q2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (6.0, -1.25) {};
		\node [style=wire] (b5) at (6.0, -0.5) {};
		\node [style=wire] (b8) at (6.0, -2.75) {};
		\node [style=wire] (b15) at (-8.0, -3.5) {};
		\node [style=X] (v17) at (-6.0, 1.0) {};
		\node [style=Z] (v4) at (-6.0, 3.25) {};
		\node [style=wire] (b13) at (-8.0, -2.75) {};
		\node [style=wire] (b14) at (-8.0, -4.25) {};
		\node [style=wire] (b1) at (-9.0, 3.25) {};
		\node [style=X] (v19) at (-2.25, -2.0) {};
		\node [style=wire] (b10) at (6.0, -4.25) {};
		\node [style=wire] (b11) at (-8.0, -1.25) {};
		\node [style=wire] (b9) at (6.0, -3.5) {};
		\node [style=wire] (b16) at (-8.0, -2.0) {};
		\node [style=wire] (b18) at (-8.0, 1.0) {};
		\node [style=X] (v18) at (-3.75, 0.25) {};
		\node [style=wire] (b7) at (6.0, -2.0) {};
		\node [style=Z] (v7) at (-0.25, 3.25) {};
		\node [style=wire] (b12) at (-8.0, -0.5) {};
		\node [style=Z] (v5) at (-3.75, 3.25) {};
		\node [style=wire] (b4) at (6.0, 0.25) {};
		\node [style=wire] (b3) at (6.0, 1.0) {};
		\node [style=Z] (v6) at (-2.25, 3.25) {};
		\node [style=X] (v20) at (-0.25, -2.75) {};
		\node [style=wire] (b17) at (-8.0, 0.25) {};
		\node [style=none] (l1) at (0,-6.0) {(qubit $2$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v18) to (b17);
		\draw [style=simple] (v6) to (v7);
		\draw [style=simple] (v6) to (v19);
		\draw [style=simple] (v17) to (b3);
		\draw [style=simple] (v18) to (b4);
		\draw [style=simple] (v5) to (v6);
		\draw [style=simple] (v5) to (v18);
		\draw [style=simple] (v7) to (v20);
		\draw [style=simple] (v19) to (b7);
		\draw [style=simple] (b18) to (v17);
		\draw [style=simple] (b16) to (v19);
		\draw [style=simple] (b15) to (b9);
		\draw [style=simple] (b10) to (b14);
		\draw [style=simple] (b1) to (v4);
		\draw [style=simple] (v20) to (b13);
		\draw [style=simple] (v4) to (v5);
		\draw [style=simple] (v4) to (v17);
		\draw [style=simple] (v20) to (b8);
		\draw [style=simple] (b12) to (b5);
		\draw [style=simple] (b6) to (b11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/enc-q3.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (6.0, -1.25) {};
		\node [style=Z] (v9) at (-1.5, 4.0) {};
		\node [style=wire] (b5) at (6.0, -0.5) {};
		\node [style=X] (v22) at (-1.5, -0.5) {};
		\node [style=wire] (b8) at (6.0, -2.75) {};
		\node [style=wire] (b15) at (-7.0, -3.5) {};
		\node [style=wire] (b13) at (-7.0, -2.75) {};
		\node [style=wire] (b14) at (-7.0, -4.25) {};
		\node [style=wire] (b10) at (6.0, -4.25) {};
		\node [style=wire] (b0) at (-8.0, 4.0) {};
		\node [style=wire] (b11) at (-7.0, -1.25) {};
		\node [style=wire] (b9) at (6.0, -3.5) {};
		\node [style=Z] (v11) at (4.25, 4.0) {};
		\node [style=wire] (b16) at (-7.0, -2.0) {};
		\node [style=X] (v23) at (1.0, -2.0) {};
		\node [style=wire] (b18) at (-7.0, 1.0) {};
		\node [style=Z] (v10) at (1.0, 4.0) {};
		\node [style=wire] (b7) at (6.0, -2.0) {};
		\node [style=X] (v24) at (4.25, -3.5) {};
		\node [style=wire] (b12) at (-7.0, -0.5) {};
		\node [style=wire] (b4) at (6.0, 0.25) {};
		\node [style=wire] (b3) at (6.0, 1.0) {};
		\node [style=X] (v21) at (-4.5, 1.0) {};
		\node [style=Z] (v8) at (-4.5, 4.0) {};
		\node [style=wire] (b17) at (-7.0, 0.25) {};
		\node [style=none] (l1) at (0,-6.0) {(qubit $3$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v8) to (v21);
		\draw [style=simple] (v8) to (v9);
		\draw [style=simple] (v21) to (b3);
		\draw [style=simple] (b17) to (b4);
		\draw [style=simple] (v22) to (b12);
		\draw [style=simple] (v23) to (b7);
		\draw [style=simple] (v10) to (v23);
		\draw [style=simple] (v10) to (v11);
		\draw [style=simple] (b18) to (v21);
		\draw [style=simple] (v23) to (b16);
		\draw [style=simple] (v11) to (v24);
		\draw [style=simple] (v24) to (b9);
		\draw [style=simple] (b0) to (v8);
		\draw [style=simple] (b14) to (b10);
		\draw [style=simple] (v24) to (b15);
		\draw [style=simple] (b13) to (b8);
		\draw [style=simple] (v22) to (b5);
		\draw [style=simple] (v9) to (v10);
		\draw [style=simple] (v9) to (v22);
		\draw [style=simple] (b11) to (b6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/encoder-NF.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (6.0, -1.25) {};
		\node [style=Z] (v9) at (4.25, 4.0) {};
		\node [style=wire] (b5) at (6.0, -0.5) {};
		\node [style=wire] (b8) at (6.0, -2.75) {};
		\node [style=X] (v16) at (1.25, 1.0) {};
		\node [style=wire] (b1) at (-8.0, 3.25) {};
		\node [style=wire] (b10) at (6.0, -4.25) {};
		\node [style=wire] (b0) at (-8.0, 4.0) {};
		\node [style=Z] (v12) at (-6.75, -4.25) {};
		\node [style=wire] (b9) at (6.0, -3.5) {};
		\node [style=X] (v3) at (4.25, -3.5) {};
		\node [style=X] (v11) at (-1.75, 0.25) {};
		\node [style=wire] (b2) at (-8.0, 2.25) {};
		\node [style=Z] (v1) at (-3.75, 2.25) {};
		\node [style=X] (v15) at (-3.75, -1.25) {};
		\node [style=X] (v0) at (3.25, -2.0) {};
		\node [style=wire] (b7) at (6.0, -2.0) {};
		\node [style=Z] (v5) at (0.25, 3.25) {};
		\node [style=wire] (b4) at (6.0, 0.25) {};
		\node [style=wire] (b3) at (6.0, 1.0) {};
		\node [style=X] (v8) at (2.25, -0.5) {};
		\node [style=X] (v6) at (0.25, -2.75) {};
		\node [style=none] (padl) at (-9.0, -5.25) {};
		\node [style=none] (padr) at (7.0, 5.0) {};
		\node [style=none] (padu) at (-9.0, 5.0) {};
		\node [style=none] (padd) at (7.0, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v12) to (v6);
		\draw [style=simple] (v12) to (v8);
		\draw [style=simple] (v9) to (v8);
		\draw [style=simple] (b3) to (v16);
		\draw [style=simple] (b4) to (v11);
		\draw [style=simple] (v5) to (v6);
		\draw [style=simple] (v5) to (v11);
		\draw [style=simple] (v5) to (v16);
		\draw [style=simple] (b7) to (v0);
		\draw [style=simple] (v5) to (v0);
		\draw [style=simple] (v12) to (v0);
		\draw [style=simple] (v9) to (v0);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v1) to (v15);
		\draw [style=simple] (v1) to (v11);
		\draw [style=simple] (v1) to (v16);
		\draw [style=simple] (v1) to (b2);
		\draw [style=simple] (v12) to (v11);
		\draw [style=simple] (v12) to (v3);
		\draw [style=simple] (v9) to (v3);
		\draw [style=simple] (b9) to (v3);
		\draw [style=simple] (v12) to (v15);
		\draw [style=simple] (v12) to (v16);
		\draw [style=simple] (v9) to (b0);
		\draw [style=simple] (v12) to (b10);
		\draw [style=simple] (v5) to (b1);
		\draw [style=simple] (b8) to (v6);
		\draw [style=simple] (b5) to (v8);
		\draw [style=simple] (v9) to (v16);
		\draw [style=simple] (b6) to (v15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/encoder-circuit-1a.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.75cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (2.75, 1.75) {};
		\node [style=X] (v9) at (-7.25, -0.5) {};
		\node [style=wire] (b5) at (2.75, 4.75) {};
		\node [style=X] (v14) at (-3.25, 2.5) {};
		\node [style=Z] (v22) at (-11.0, 1.75) {};
		\node [style=X] (v1bx3) at (-0.25, 3.25) {};
		\node [style=wire] (b8) at (2.75, 4.0) {};
		\node [style=Z] (v17) at (-0.25, 4.0) {};
		\node [style=X] (v4) at (1.75, 4.75) {};
		\node [style=X] (v26) at (-11.0, 2.5) {};
		\node [style=Z] (v16) at (1.75, -0.5) {};
		\node [style=wire] (b1) at (-11.0, 4.0) {};
		\node [style=X] (v19) at (-2.25, 1.0) {};
		\node [style=wire] (b10) at (2.75, -0.5) {};
		\node [style=wire] (b0) at (-11.0, 4.75) {};
		\node [style=X] (v12) at (-5.25, 4.0) {};
		\node [style=wire] (b9) at (2.75, 0.25) {};
		\node [style=Z] (v3) at (-6.25, 3.25) {};
		\node [style=Z] (v11) at (-5.25, -0.5) {};
		\node [style=X] (v23) at (-11.0, 1.0) {};
		\node [style=wire] (b2) at (-11.0, 3.25) {};
		\node [style=X] (v15) at (-6.25, -0.5) {};
		\node [style=X] (v25) at (-11.0, -0.5) {};
		\node [style=Z] (v10) at (-1.25, 4.75) {};
		\node [style=X] (v0) at (0.75, 2.5) {};
		\node [style=Z] (v18) at (-4.25, 4.0) {};
		\node [style=wire] (b7) at (2.75, 1.0) {};
		\node [style=X] (v7) at (-4.25, 1.0) {};
		\node [style=Z] (v13) at (0.75, 1.0) {};
		\node [style=X] (v24) at (-11.0, 0.25) {};
		\node [style=X] (v2) at (-1.25, 0.25) {};
		\node [style=Z] (v5) at (-2.25, 4.75) {};
		\node [style=wire] (b4) at (2.75, 3.25) {};
		\node [style=wire] (b3) at (2.75, 2.5) {};
		\node [style=Z] (v21) at (-7.25, 1.75) {};
		\node [style=X] (v8) at (1.75, 0.25) {};
		\node [style=Z] (v6) at (1.75, 1.75) {};
		\node [style=Z] (v20) at (-3.25, 3.25) {};
 	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v20) to (v1bx3);
		\draw [style=simple] (v6) to (v21);
		\draw [style=simple] (v16) to (v8);
		\draw [style=simple] (v21) to (v22);
		\draw [style=simple] (v0) to (b3);
		\draw [style=simple] (b4) to (v1bx3);
		\draw [style=simple] (v5) to (v10);
		\draw [style=simple] (v19) to (v5);
		\draw [style=simple] (v8) to (v2);
		\draw [style=simple] (v2) to (v24);
		\draw [style=simple] (v10) to (v2);
		\draw [style=simple] (v19) to (v13);
		\draw [style=simple] (v7) to (v18);
		\draw [style=simple] (v7) to (v23);
		\draw [style=simple] (v7) to (v19);
		\draw [style=simple] (b7) to (v13);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v0) to (v14);
		\draw [style=simple] (b2) to (v3);
		\draw [style=simple] (v15) to (v11);
		\draw [style=simple] (v12) to (v11);
		\draw [style=simple] (v11) to (v16);
		\draw [style=simple] (v3) to (v20);
		\draw [style=simple] (v15) to (v3);
		\draw [style=simple] (v8) to (b9);
		\draw [style=simple] (v18) to (v12);
		\draw [style=simple] (b0) to (v5);
		\draw [style=simple] (v16) to (b10);
		\draw [style=simple] (v12) to (b1);
		\draw [style=simple] (v4) to (v6);
		\draw [style=simple] (v10) to (v4);
		\draw [style=simple] (v17) to (v18);
		\draw [style=simple] (v1bx3) to (v17);
		\draw [style=simple] (b8) to (v17);
		\draw [style=simple] (v14) to (v20);
		\draw [style=simple] (v14) to (v26);
		\draw [style=simple] (v4) to (b5);
		\draw [style=simple] (v21) to (v9);
		\draw [style=simple] (v9) to (v25);
		\draw [style=simple] (v9) to (v15);
		\draw [style=simple] (b6) to (v6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/encoder-circuit-2.tikz <==
\begin{tikzpicture}[circuit,baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.75cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (v22) at (-11.0, 1.75) {$\ket{+}$};
		\node [style=none] (v26) at (-11.0, 2.5) {$\ket{0}$};
		\node [style=wire] (b1) at (-11.0, 4.0) {};
		\node [style=wire] (b0) at (-11.0, 4.75) {};
		\node [style=none] (v23) at (-11.0, 1.0) {$\ket{0}$};
		\node [style=none] (v24) at (-11.0, 0.25) {$\ket{0}$};
		\node [style=none] (v25) at (-11.0, -0.5) {$\ket{0}$};
		\node [style=wire] (b2) at (-11.0, 3.25) {};

		\node [style=wire] (b6) at (2.75, 1.75) {};
		\node [style=wire] (b5) at (2.75, 4.75) {};
		\node [style=wire] (b9) at (2.75, 0.25) {};
		\node [style=wire] (b7) at (2.75, 1.0) {};
		\node [style=wire] (b10) at (2.75, -0.5) {};
		\node [style=wire] (b8) at (2.75, 4.0) {};
		\node [style=wire] (b4) at (2.75, 3.25) {};
		\node [style=wire] (b3) at (2.75, 2.5) {};


		\node [style=target vertex] (v4) at (1.75, 4.75) {};
		\node [style=ctrl vertex] (v16) at (1.75, -0.5) {};
		\node [style=target vertex] (v8) at (1.75, 0.25) {};
		\node [style=ctrl vertex] (v6) at (1.75, 1.75) {};

		\node [style=target vertex] (v1bx3) at (-0.25, 3.25) {};
		\node [style=ctrl vertex] (v17) at (-0.25, 4.0) {};

		\node [style=target vertex] (v0) at (0.75, 2.5) {};
		\node [style=ctrl vertex] (v13) at (0.75, 1.0) {};

		\node [style=target vertex] (v2) at (-1.25, 0.25) {};
		\node [style=ctrl vertex] (v10) at (-1.25, 4.75) {};

		\node [style=ctrl vertex] (v5) at (-2.25, 4.75) {};
		\node [style=target vertex] (v19) at (-2.25, 1.0) {};

		\node [style=target vertex] (v14) at (-3.25, 2.5) {};
		\node [style=ctrl vertex] (v20) at (-3.25, 3.25) {};

		\node [style=ctrl vertex] (v18) at (-4.25, 4.0) {};
		\node [style=target vertex] (v7) at (-4.25, 1.0) {};

		\node [style=target vertex] (v12) at (-5.25, 4.0) {};
		\node [style=ctrl vertex] (v11) at (-5.25, -0.5) {};

		\node [style=ctrl vertex] (v3) at (-6.25, 3.25) {};
		\node [style=target vertex] (v15) at (-6.25, -0.5) {};

		\node [style=target vertex] (v9) at (-7.25, -0.5) {};
		\node [style=ctrl vertex] (v21) at (-7.25, 1.75) {};




	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v20) to (v1bx3);
		\draw [style=simple] (v6) to (v21);
		\draw [style=simple] (v16) to (v8);
		\draw [style=simple] (v21) to (v22);
		\draw [style=simple] (v0) to (b3);
		\draw [style=simple] (b4) to (v1bx3);
		\draw [style=simple] (v5) to (v10);
		\draw [style=simple] (v19) to (v5);
		\draw [style=simple] (v8) to (v2);
		\draw [style=simple] (v2) to (v24);
		\draw [style=simple] (v10) to (v2);
		\draw [style=simple] (v19) to (v13);
		\draw [style=simple] (v7) to (v18);
		\draw [style=simple] (v7) to (v23);
		\draw [style=simple] (v7) to (v19);
		\draw [style=simple] (b7) to (v13);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v0) to (v14);
		\draw [style=simple] (b2) to (v3);
		\draw [style=simple] (v15) to (v11);
		\draw [style=simple] (v12) to (v11);
		\draw [style=simple] (v11) to (v16);
		\draw [style=simple] (v3) to (v20);
		\draw [style=simple] (v15) to (v3);
		\draw [style=simple] (v8) to (b9);
		\draw [style=simple] (v18) to (v12);
		\draw [style=simple] (b0) to (v5);
		\draw [style=simple] (v16) to (b10);
		\draw [style=simple] (v12) to (b1);
		\draw [style=simple] (v4) to (v6);
		\draw [style=simple] (v10) to (v4);
		\draw [style=simple] (v17) to (v18);
		\draw [style=simple] (v1bx3) to (v17);
		\draw [style=simple] (b8) to (v17);
		\draw [style=simple] (v14) to (v20);
		\draw [style=simple] (v14) to (v26);
		\draw [style=simple] (v4) to (b5);
		\draw [style=simple] (v21) to (v9);
		\draw [style=simple] (v9) to (v25);
		\draw [style=simple] (v9) to (v15);
		\draw [style=simple] (b6) to (v6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/encoder-circuit.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (2.75, 1.75) {};
		\node [style=X] (v9) at (-7.25, -0.5) {};
		\node [style=wire] (b5) at (2.75, 4.75) {};
		\node [style=X] (v14) at (-3.25, 2.5) {};
		\node [style=Z] (v22) at (-11.0, 1.75) {};
		\node [style=X] (v1bx3) at (-0.25, 3.25) {};
		\node [style=wire] (b8) at (2.75, 4.0) {};
		\node [style=Z] (v17) at (-0.25, 4.0) {};
		\node [style=X] (v4) at (1.75, 4.75) {};
		\node [style=X] (v26) at (-11.0, 2.5) {};
		\node [style=Z] (v16) at (1.75, -0.5) {};
		\node [style=wire] (b1) at (-11.0, 4.0) {};
		\node [style=X] (v19) at (-2.25, 1.0) {};
		\node [style=wire] (b10) at (2.75, -0.5) {};
		\node [style=wire] (b0) at (-11.0, 4.75) {};
		\node [style=X] (v12) at (-5.25, 4.0) {};
		\node [style=wire] (b9) at (2.75, 0.25) {};
		\node [style=Z] (v3) at (-6.25, 3.25) {};
		\node [style=Z] (v11) at (-5.25, -0.5) {};
		\node [style=X] (v23) at (-11.0, 1.0) {};
		\node [style=wire] (b2) at (-11.0, 3.25) {};
		\node [style=X] (v15) at (-6.25, -0.5) {};
		\node [style=X] (v25) at (-11.0, -0.5) {};
		\node [style=Z] (v10) at (-1.25, 4.75) {};
		\node [style=X] (v0) at (0.75, 2.5) {};
		\node [style=Z] (v18) at (-4.25, 4.0) {};
		\node [style=wire] (b7) at (2.75, 1.0) {};
		\node [style=X] (v7) at (-4.25, 1.0) {};
		\node [style=Z] (v13) at (0.75, 1.0) {};
		\node [style=X] (v24) at (-11.0, 0.25) {};
		\node [style=X] (v2) at (-1.25, 0.25) {};
		\node [style=Z] (v5) at (-2.25, 4.75) {};
		\node [style=wire] (b4) at (2.75, 3.25) {};
		\node [style=wire] (b3) at (2.75, 2.5) {};
		\node [style=Z] (v21) at (-7.25, 1.75) {};
		\node [style=X] (v8) at (1.75, 0.25) {};
		\node [style=Z] (v6) at (1.75, 1.75) {};
		\node [style=Z] (v20) at (-3.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v20) to (v1bx3);
		\draw [style=simple] (v6) to (v21);
		\draw [style=simple] (v16) to (v8);
		\draw [style=simple] (v21) to (v22);
		\draw [style=simple] (v0) to (b3);
		\draw [style=simple] (b4) to (v1bx3);
		\draw [style=simple] (v5) to (v10);
		\draw [style=simple] (v19) to (v5);
		\draw [style=simple] (v8) to (v2);
		\draw [style=simple] (v2) to (v24);
		\draw [style=simple] (v10) to (v2);
		\draw [style=simple] (v19) to (v13);
		\draw [style=simple] (v7) to (v18);
		\draw [style=simple] (v7) to (v23);
		\draw [style=simple] (v7) to (v19);
		\draw [style=simple] (b7) to (v13);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v0) to (v14);
		\draw [style=simple] (b2) to (v3);
		\draw [style=simple] (v15) to (v11);
		\draw [style=simple] (v12) to (v11);
		\draw [style=simple] (v11) to (v16);
		\draw [style=simple] (v3) to (v20);
		\draw [style=simple] (v15) to (v3);
		\draw [style=simple] (v8) to (b9);
		\draw [style=simple] (v18) to (v12);
		\draw [style=simple] (b0) to (v5);
		\draw [style=simple] (v16) to (b10);
		\draw [style=simple] (v12) to (b1);
		\draw [style=simple] (v4) to (v6);
		\draw [style=simple] (v10) to (v4);
		\draw [style=simple] (v17) to (v18);
		\draw [style=simple] (v1bx3) to (v17);
		\draw [style=simple] (b8) to (v17);
		\draw [style=simple] (v14) to (v20);
		\draw [style=simple] (v14) to (v26);
		\draw [style=simple] (v4) to (b5);
		\draw [style=simple] (v21) to (v9);
		\draw [style=simple] (v9) to (v25);
		\draw [style=simple] (v9) to (v15);
		\draw [style=simple] (b6) to (v6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder/encoder.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (6.0, -1.25) {};
		\node [style=Z] (v9) at (2.25, 4.0) {};
		\node [style=wire] (b5) at (6.0, -0.5) {};
		\node [style=X] (v14) at (-5.75, 0.25) {};
		\node [style=X] (v22) at (2.25, -0.5) {};
		\node [style=wire] (b8) at (6.0, -2.75) {};
		\node [style=X] (v17) at (-2.75, 1.0) {};
		\node [style=Z] (v4) at (-2.75, 3.25) {};
		\node [style=X] (v16) at (-3.75, -1.25) {};
		\node [style=wire] (b1) at (-8.0, 3.25) {};
		\node [style=X] (v19) at (-0.75, -2.0) {};
		\node [style=wire] (b10) at (6.0, -4.25) {};
		\node [style=wire] (b0) at (-8.0, 4.0) {};
		\node [style=Z] (v12) at (-6.75, -4.25) {};
		\node [style=wire] (b9) at (6.0, -3.5) {};
		\node [style=Z] (v3) at (-3.75, 2.25) {};
		\node [style=Z] (v11) at (4.25, 4.0) {};
		\node [style=X] (v23) at (3.25, -2.0) {};
		\node [style=wire] (b2) at (-8.0, 2.25) {};
		\node [style=Z] (v1) at (-5.75, 2.25) {};
		\node [style=X] (v15) at (-4.75, -0.5) {};
		\node [style=Z] (v10) at (3.25, 4.0) {};
		\node [style=Z] (v0) at (-6.75, 2.25) {};
		\node [style=X] (v18) at (-1.75, 0.25) {};
		\node [style=wire] (b7) at (6.0, -2.0) {};
		\node [style=Z] (v7) at (0.25, 3.25) {};
		\node [style=X] (v13) at (-6.75, 1.0) {};
		\node [style=X] (v24) at (4.25, -3.5) {};
		\node [style=Z] (v2) at (-4.75, 2.25) {};
		\node [style=Z] (v5) at (-1.75, 3.25) {};
		\node [style=wire] (b4) at (6.0, 0.25) {};
		\node [style=wire] (b3) at (6.0, 1.0) {};
		\node [style=X] (v21) at (1.25, 1.0) {};
		\node [style=Z] (v8) at (1.25, 4.0) {};
		\node [style=Z] (v6) at (-0.75, 3.25) {};
		\node [style=X] (v20) at (0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v6) to (v7);
		\draw [style=simple] (v6) to (v19);
		\draw [style=simple] (v8) to (v21);
		\draw [style=simple] (v8) to (v9);
		\draw [style=simple] (v21) to (b3);
		\draw [style=simple] (v18) to (b4);
		\draw [style=simple] (v5) to (v6);
		\draw [style=simple] (v5) to (v18);
		\draw [style=simple] (v2) to (v15);
		\draw [style=simple] (v2) to (v3);
		\draw [style=simple] (v13) to (v17);
		\draw [style=simple] (v7) to (v20);
		\draw [style=simple] (v23) to (b7);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v10) to (v23);
		\draw [style=simple] (v10) to (v11);
		\draw [style=simple] (v15) to (v22);
		\draw [style=simple] (v1) to (v2);
		\draw [style=simple] (v1) to (v14);
		\draw [style=simple] (b2) to (v0);
		\draw [style=simple] (v11) to (v24);
		\draw [style=simple] (v3) to (v16);
		\draw [style=simple] (v24) to (b9);
		\draw [style=simple] (v12) to (v20);
		\draw [style=simple] (v12) to (v24);
		\draw [style=simple] (v12) to (v13);
		\draw [style=simple] (v12) to (v15);
		\draw [style=simple] (v12) to (v19);
		\draw [style=simple] (v12) to (v16);
		\draw [style=simple] (v12) to (v14);
		\draw [style=simple] (b0) to (v8);
		\draw [style=simple] (v12) to (b10);
		\draw [style=simple] (v19) to (v23);
		\draw [style=simple] (b1) to (v4);
		\draw [style=simple] (v4) to (v5);
		\draw [style=simple] (v4) to (v17);
		\draw [style=simple] (v17) to (v21);
		\draw [style=simple] (v20) to (b8);
		\draw [style=simple] (v14) to (v18);
		\draw [style=simple] (v22) to (b5);
		\draw [style=simple] (v9) to (v10);
		\draw [style=simple] (v9) to (v22);
		\draw [style=simple] (v16) to (b6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-X.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (v4) at (-6.0, 3.0) {};
		\node [style=none] (v3) at (-3.0, -2.0) {};
		\node [style=none] (v1) at (-3.0, 2.0) {};
		\node [style=none] (v0) at (-7.0, 2.0) {};
		\node [style=none] (v7) at (-2.0, 3.0) {};
		\node [style=none] (v2) at (-7.0, -2.0) {};
		\node [style=none] (v5) at (-2.0, -1.0) {};
		\node [style=none] (v6) at (-6.0, -1.0) {};
		\node [style=none] (l1) at (-4.75, -3.0) {\scriptsize $X \otimes X \otimes X \otimes X \otimes I \otimes I \otimes I \otimes I$};
		\node [style=none] (x1) at (-9.0, 2.0) {\scriptsize $X_{L1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v6.center) to (v5.center);
		\draw [style=simple] (v5.center) to (v7.center);
		\draw [style=simple] (v6.center) to (v2.center);
		\draw [style=simple] (v2.center) to (v3.center);
		\draw [style=simple] (v0.center) to (v2.center);
		\draw [style=simple] (v1.center) to (v0.center);
		\draw [style=simple] (v4.center) to (v0.center);
		\draw [style=simple] (v7.center) to (v1.center);
		\draw [style=simple] (v3.center) to (v1.center);
		\draw [style=simple] (v5.center) to (v3.center);
		\draw [style=simple] (v4.center) to (v6.center);
		\draw [style=simple] (v7.center) to (v4.center);
		\draw [fill=red, opacity=.6] (v3) rectangle (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-X2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (v4) at (-6.0, 3.0) {};
		\node [style=none] (v3) at (-3.0, -2.0) {};
		\node [style=none] (v1) at (-3.0, 2.0) {};
		\node [style=none] (v0) at (-7.0, 2.0) {};
		\node [style=none] (v7) at (-2.0, 3.0) {};
		\node [style=none] (v2) at (-7.0, -2.0) {};
		\node [style=none] (v5) at (-2.0, -1.0) {};
		\node [style=none] (v6) at (-6.0, -1.0) {};
		\node [style=none] (l1) at (-4.75, -3.0) {\scriptsize $X \otimes X \otimes I \otimes I \otimes X \otimes X \otimes I \otimes I$};
		\node [style=none] (x1) at (-9.0, 2.0) {\scriptsize $X_{L2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v6.center) to (v5.center);
		\draw [style=simple] (v5.center) to (v7.center);
		\draw [style=simple] (v6.center) to (v2.center);
		\draw [style=simple] (v2.center) to (v3.center);
		\draw [style=simple] (v0.center) to (v2.center);
		\draw [style=simple] (v1.center) to (v0.center);
		\draw [style=simple] (v4.center) to (v0.center);
		\draw [style=simple] (v7.center) to (v1.center);
		\draw [style=simple] (v3.center) to (v1.center);
		\draw [style=simple] (v5.center) to (v3.center);
		\draw [style=simple] (v4.center) to (v6.center);
		\draw [style=simple] (v7.center) to (v4.center);
		\fill [red, opacity=.6] (v1.center) -- (v5.center) -- (v7.center);
		\fill [red, opacity=.6] (v1.center) -- (v3.center) -- (v5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-X3.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (v4) at (-6.0, 3.0) {};
		\node [style=none] (v3) at (-3.0, -2.0) {};
		\node [style=none] (v1) at (-3.0, 2.0) {};
		\node [style=none] (v0) at (-7.0, 2.0) {};
		\node [style=none] (v7) at (-2.0, 3.0) {};
		\node [style=none] (v2) at (-7.0, -2.0) {};
		\node [style=none] (v5) at (-2.0, -1.0) {};
		\node [style=none] (v6) at (-6.0, -1.0) {};
		\node [style=none] (l1) at (-4.75, -3.0) {\scriptsize $X \otimes I \otimes X \otimes I \otimes X \otimes I \otimes X \otimes I$};
		\node [style=none] (x1) at (-9.0, 2.0) {\scriptsize $X_{L3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v6.center) to (v5.center);
		\draw [style=simple] (v5.center) to (v7.center);
		\draw [style=simple] (v6.center) to (v2.center);
		\draw [style=simple] (v2.center) to (v3.center);
		\draw [style=simple] (v0.center) to (v2.center);
		\draw [style=simple] (v1.center) to (v0.center);
		\draw [style=simple] (v4.center) to (v0.center);
		\draw [style=simple] (v7.center) to (v1.center);
		\draw [style=simple] (v3.center) to (v1.center);
		\draw [style=simple] (v5.center) to (v3.center);
		\draw [style=simple] (v4.center) to (v6.center);
		\draw [style=simple] (v7.center) to (v4.center);
		\fill [red, opacity=.6] (v1.center) -- (v4.center) -- (v7.center);
		\fill [red, opacity=.6] (v1.center) -- (v0.center) -- (v4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-Z.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (v4) at (-6.0, 3.0) {};
		\node [style=none] (v3) at (-3.0, -2.0) {};
		\node [style=none] (v1) at (-3.0, 2.0) {};
		\node [style=none] (v0) at (-7.0, 2.0) {};
		\node [style=none] (v7) at (-2.0, 3.0) {};
		\node [style=none] (v2) at (-7.0, -2.0) {};
		\node [style=none] (v5) at (-2.0, -1.0) {};
		\node [style=none] (v6) at (-6.0, -1.0) {};
		\node [style=none] (l1) at (-4.75, -3.0) {\scriptsize $Z \otimes I \otimes I \otimes I \otimes Z \otimes I \otimes I \otimes I$};
		\node [style=none] (x1) at (-9.0, 2.0) {\scriptsize $Z_{L1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v6.center) to (v5.center);
		\draw [style=simple] (v5.center) to (v7.center);
		\draw [style=simple] (v6.center) to (v2.center);
		\draw [style=simple] (v2.center) to (v3.center);
		\draw [style=simple] (v0.center) to (v2.center);
		\draw [style=simple] (v1.center) to (v0.center);
		\draw [style=simple] (v4.center) to (v0.center);
		\draw [style=simple] (v7.center) to (v1.center);
		\draw [style=simple] (v3.center) to (v1.center);
		\draw [style=simple] (v5.center) to (v3.center);
		\draw [style=simple] (v4.center) to (v6.center);
		\draw [style=simple] (v7.center) to (v4.center);
		\draw [line width=2.6pt, green, opacity=.6] (v1.center) -- (v7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-Z2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (v4) at (-6.0, 3.0) {};
		\node [style=none] (v3) at (-3.0, -2.0) {};
		\node [style=none] (v1) at (-3.0, 2.0) {};
		\node [style=none] (v0) at (-7.0, 2.0) {};
		\node [style=none] (v7) at (-2.0, 3.0) {};
		\node [style=none] (v2) at (-7.0, -2.0) {};
		\node [style=none] (v5) at (-2.0, -1.0) {};
		\node [style=none] (v6) at (-6.0, -1.0) {};
		\node [style=none] (l1) at (-4.75, -3.0) {\scriptsize $Z \otimes I \otimes Z \otimes I \otimes I \otimes I \otimes I \otimes I$};
		\node [style=none] (x1) at (-9.0, 2.0) {\scriptsize $Z_{L2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v6.center) to (v5.center);
		\draw [style=simple] (v5.center) to (v7.center);
		\draw [style=simple] (v6.center) to (v2.center);
		\draw [style=simple] (v2.center) to (v3.center);
		\draw [style=simple] (v0.center) to (v2.center);
		\draw [style=simple] (v1.center) to (v0.center);
		\draw [style=simple] (v4.center) to (v0.center);
		\draw [style=simple] (v7.center) to (v1.center);
		\draw [style=simple] (v3.center) to (v1.center);
		\draw [style=simple] (v5.center) to (v3.center);
		\draw [style=simple] (v4.center) to (v6.center);
		\draw [style=simple] (v7.center) to (v4.center);
		\draw [line width=2.6pt, green, opacity=.6] (v1.center) -- (v0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-Z3.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.3cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (v4) at (-6.0, 3.0) {};
		\node [style=none] (v3) at (-3.0, -2.0) {};
		\node [style=none] (v1) at (-3.0, 2.0) {};
		\node [style=none] (v0) at (-7.0, 2.0) {};
		\node [style=none] (v7) at (-2.0, 3.0) {};
		\node [style=none] (v2) at (-7.0, -2.0) {};
		\node [style=none] (v5) at (-2.0, -1.0) {};
		\node [style=none] (v6) at (-6.0, -1.0) {};
		\node [style=none] (l1) at (-4.75, -3.0) {\scriptsize $Z \otimes Z \otimes I \otimes I \otimes I \otimes I \otimes I \otimes I$};
		\node [style=none] (x1) at (-9.0, 2.0) {\scriptsize $Z_{L3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v6.center) to (v5.center);
		\draw [style=simple] (v5.center) to (v7.center);
		\draw [style=simple] (v6.center) to (v2.center);
		\draw [style=simple] (v2.center) to (v3.center);
		\draw [style=simple] (v0.center) to (v2.center);
		\draw [style=simple] (v1.center) to (v0.center);
		\draw [style=simple] (v4.center) to (v0.center);
		\draw [style=simple] (v7.center) to (v1.center);
		\draw [style=simple] (v3.center) to (v1.center);
		\draw [style=simple] (v5.center) to (v3.center);
		\draw [style=simple] (v4.center) to (v6.center);
		\draw [style=simple] (v7.center) to (v4.center);
		\draw [line width=2.6pt, green, opacity=.6] (v1.center) -- (v3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/euler.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b1) at (-0.5, 2.5) {};
		\node [style=wire] (b0) at (-0.5, -2.5) {};
		\node [style=X] (v1) at (-0.5, 1.65) {};
		\node [style=X] (v0) at (-0.5, -1.65) {};
		\node [style=Z] (v2) at (-0.5, 0) {};
		\node [style=red angle left] (l1) at (-0.5, -1.65) {$\pi/2$};
		\node [style=red angle left] (l0) at (-0.5, 1.65) {$\pi/2$};
		\node [style=green angle left] (l2) at (-0.5, 0) {$\pi/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v2);
		\draw [style=simple] (v2) to (v1);
		\draw [style=simple] (b0) to (v0);
		\draw [style=simple] (v1) to (b1);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.5, 2.5) {};
		\node [style=wire] (b1) at (0.5, -2.5) {};
		\node [style=hadamard] (v0) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/euler2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b1) at (-0.5, 2.5) {};
		\node [style=wire] (b0) at (-0.5, -2.5) {};
		\node [style=Z] (v1) at (-0.5, 1.65) {};
		\node [style=Z] (v0) at (-0.5, -1.65) {};
		\node [style=X] (v2) at (-0.5, 0) {};
		\node [style=green angle left] (l1) at (-0.5, -1.65) {$\pi/2$};
		\node [style=green angle left] (l0) at (-0.5, 1.65) {$\pi/2$};
		\node [style=red angle left] (l2) at (-0.5, 0) {$\pi/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v2);
		\draw [style=simple] (v2) to (v1);
		\draw [style=simple] (b0) to (v0);
		\draw [style=simple] (v1) to (b1);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.5, 2.5) {};
		\node [style=wire] (b1) at (0.5, -2.5) {};
		\node [style=hadamard] (v0) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/gen_bialg.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.0, 4.0) {};
		\node [style=wire] (b1) at (0.0, -3.0) {};
		\node [style=X] (v0) at (0.0, 2.75) {};
		\node [style=Z] (v1) at (0.0, -1.0) {};
		\node [style=bbox] (bx3ul) at (-0.38, -2.62) {};
		\node [style=none] (bx3ur) at (0.38, -2.62) {};
		\node [style=none] (bx3ll) at (-0.38, -3.38) {};
		\node [style=none] (bx3lr) at (0.38, -3.38) {};
		\node [style=bbox] (bx1ul) at (-0.38, 4.38) {};
		\node [style=none] (bx1ur) at (0.38, 4.38) {};
		\node [style=none] (bx1ll) at (-0.38, 3.62) {};
		\node [style=none] (bx1lr) at (0.38, 3.62) {};
		\node [style=bbox] (bx2ul) at (-0.88, -0.44) {};
		\node [style=none] (bx2ur) at (0.88, -0.44) {};
		\node [style=none] (bx2ll) at (-0.88, -3.88) {};
		\node [style=none] (bx2lr) at (0.88, -3.88) {};
		\node [style=bbox] (bx0ul) at (-0.88, 4.88) {};
		\node [style=none] (bx0ur) at (0.88, 4.88) {};
		\node [style=none] (bx0ll) at (-0.88, 2.2) {};
		\node [style=none] (bx0lr) at (0.88, 2.2) {};
		\node [style=none] (padl) at (-1.88, -4.88) {};
		\node [style=none] (padr) at (1.88, 5.88) {};
		\node [style=none] (padu) at (-1.88, 5.88) {};
		\node [style=none] (padd) at (1.88, -4.88) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v1) to (b1);
		\draw [style=simple] (b0) to (v0);
		\draw [style=blue] (bx3ul.center) to (bx3ur.center);
		\draw [style=blue] (bx3ul.center) to (bx3ll.center);
		\draw [style=blue] (bx3ll.center) to (bx3lr.center);
		\draw [style=blue] (bx3lr.center) to (bx3ur.center);
		\draw [style=blue] (bx3ul.center) to (bx2ul.center);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx0ul.center);
		\draw [style=blue] (bx2ul.center) to (bx2ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ll.center);
		\draw [style=blue] (bx2ll.center) to (bx2lr.center);
		\draw [style=blue] (bx2lr.center) to (bx2ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b1) at (0.25, -3.0) {};
		\node [style=wire] (b0) at (0.25, 4.0) {};
		\node [style=X] (v3) at (0.25, 0.25) {};
		\node [style=X] (v1) at (0.25, 2.5) {};
		\node [style=Z] (v0) at (0.25, -1.0) {};
		\node [style=Z] (v2) at (0.25, 1.25) {};
		\node [style=bbox] (bx3ul) at (-0.14, -2.62) {};
		\node [style=none] (bx3ur) at (0.64, -2.62) {};
		\node [style=none] (bx3ll) at (-0.14, -3.38) {};
		\node [style=none] (bx3lr) at (0.64, -3.38) {};
		\node [style=bbox] (bx1ul) at (-0.14, 4.38) {};
		\node [style=none] (bx1ur) at (0.64, 4.38) {};
		\node [style=none] (bx1ll) at (-0.14, 3.62) {};
		\node [style=none] (bx1lr) at (0.64, 3.62) {};
		\node [style=bbox] (bx2ul) at (-0.64, -0.44) {};
		\node [style=none] (bx2ur) at (1.14, -0.44) {};
		\node [style=none] (bx2ll) at (-0.64, -3.88) {};
		\node [style=none] (bx2lr) at (1.14, -3.88) {};
		\node [style=bbox] (bx0ul) at (-0.64, 4.88) {};
		\node [style=none] (bx0ur) at (1.14, 4.88) {};
		\node [style=none] (bx0ll) at (-0.64, 1.94) {};
		\node [style=none] (bx0lr) at (1.14, 1.94) {};
		\node [style=none] (padl) at (-1.6400000000000001, -4.88) {};
		\node [style=none] (padr) at (2.1399999999999997, 5.88) {};
		\node [style=none] (padu) at (-1.6400000000000001, 5.88) {};
		\node [style=none] (padd) at (2.1399999999999997, -4.88) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v2) to (v3);
		\draw [style=simple] (v3) to (v0);
		\draw [style=simple] (v1) to (v2);
		\draw [style=simple] (b0) to (v1);
		\draw [style=simple] (v0) to (b1);
		\draw [style=blue] (bx3ul.center) to (bx3ur.center);
		\draw [style=blue] (bx3ul.center) to (bx3ll.center);
		\draw [style=blue] (bx3ll.center) to (bx3lr.center);
		\draw [style=blue] (bx3lr.center) to (bx3ur.center);
		\draw [style=blue] (bx3ul.center) to (bx2ul.center);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx0ul.center);
		\draw [style=blue] (bx2ul.center) to (bx2ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ll.center);
		\draw [style=blue] (bx2ll.center) to (bx2lr.center);
		\draw [style=blue] (bx2lr.center) to (bx2ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/gen_bialg_simp.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.0, 2.5) {};
		\node [style=wire] (b1) at (0.0, -2.5) {};
		\node [style=X] (v0) at (0.0, 1.25) {};
		\node [style=Z] (v1) at (0.0, -1.25) {};
		\node [style=bbox] (bx2ul) at (-0.56, -0.69) {};
		\node [style=none] (bx2ur) at (0.56, -0.69) {};
		\node [style=none] (bx2ll) at (-0.56, -2.89) {};
		\node [style=none] (bx2lr) at (0.56, -2.89) {};
		\node [style=bbox] (bx0ul) at (-0.56, 2.89) {};
		\node [style=none] (bx0ur) at (0.56, 2.89) {};
		\node [style=none] (bx0ll) at (-0.56, 0.69) {};
		\node [style=none] (bx0lr) at (0.56, 0.69) {};
		\node [style=none] (padl) at (-1.56, -3.89) {};
		\node [style=none] (padr) at (1.56, 3.89) {};
		\node [style=none] (padu) at (-1.56, 3.89) {};
		\node [style=none] (padd) at (1.56, -3.89) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v1) to (b1);
		\draw [style=simple] (b0) to (v0);
		\draw [style=blue] (bx2ul.center) to (bx2ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ll.center);
		\draw [style=blue] (bx2ll.center) to (bx2lr.center);
		\draw [style=blue] (bx2lr.center) to (bx2ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b1) at (0.0, -2.25) {};
		\node [style=wire] (b0) at (0.0, 2.0) {};
		\node [style=X] (v3) at (0.0, -0.5) {};
		\node [style=Z] (v2) at (0.0, 0.5) {};
		\node [style=bbox] (bx2ul) at (-0.38, -1.87) {};
		\node [style=none] (bx2ur) at (0.38, -1.87) {};
		\node [style=none] (bx2ll) at (-0.38, -2.63) {};
		\node [style=none] (bx2lr) at (0.38, -2.63) {};
		\node [style=bbox] (bx0ul) at (-0.38, 2.39) {};
		\node [style=none] (bx0ur) at (0.38, 2.39) {};
		\node [style=none] (bx0ll) at (-0.38, 1.61) {};
		\node [style=none] (bx0lr) at (0.38, 1.61) {};
		\node [style=none] (padl) at (-1.38, -3.63) {};
		\node [style=none] (padr) at (1.38, 3.39) {};
		\node [style=none] (padu) at (-1.38, 3.39) {};
		\node [style=none] (padd) at (1.38, -3.63) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v2) to (v3);
		\draw [style=simple] (v2) to (b0);
		\draw [style=simple] (v3) to (b1);
		\draw [style=blue] (bx2ul.center) to (bx2ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ll.center);
		\draw [style=blue] (bx2ll.center) to (bx2lr.center);
		\draw [style=blue] (bx2lr.center) to (bx2ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/green_copy.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.75, -1.5) {};
		\node [style=X] (v1) at (0.75, -0.25) {};
		\node [style=Z] (v0) at (0.75, 1.0) {};
		\node [style=bbox] (bx0ul) at (0.36, -1.11) {};
		\node [style=none] (bx0ur) at (1.14, -1.11) {};
		\node [style=none] (bx0ll) at (0.36, -1.89) {};
		\node [style=none] (bx0lr) at (1.14, -1.89) {};
		\node [style=none] (padl) at (-0.64, -2.8899999999999997) {};
		\node [style=none] (padr) at (2.1399999999999997, 2.0) {};
		\node [style=none] (padu) at (-0.64, 2.0) {};
		\node [style=none] (padd) at (2.1399999999999997, -2.8899999999999997) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v1) to (b0);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.0, -1.5) {};
		\node [style=Z] (v0) at (0.0, 0.0) {};
		\node [style=bbox] (bx0ul) at (-0.56, 0.55) {};
		\node [style=none] (bx0ur) at (0.56, 0.55) {};
		\node [style=none] (bx0ll) at (-0.56, -1.89) {};
		\node [style=none] (bx0lr) at (0.56, -1.89) {};
		\node [style=none] (padl) at (-1.56, -2.8899999999999997) {};
		\node [style=none] (padr) at (1.56, 1.55) {};
		\node [style=none] (padu) at (-1.56, 1.55) {};
		\node [style=none] (padd) at (1.56, -2.8899999999999997) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/green_elim.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.0, -2.0) {};
		\node [style=Z] (v0) at (0.0, -0.5) {};
		\node [style=Z] (v1) at (0.0, 3.0) {};
		\node [style=X] (v2) at (0.0, 1.5) {};
		\node [style=bbox] (bx1ul) at (-0.38, -1.61) {};
		\node [style=none] (bx1ur) at (0.38, -1.61) {};
		\node [style=none] (bx1ll) at (-0.38, -2.39) {};
		\node [style=none] (bx1lr) at (0.38, -2.39) {};
		\node [style=bbox] (bx0ul) at (-0.88, 0.05) {};
		\node [style=none] (bx0ur) at (0.88, 0.05) {};
		\node [style=none] (bx0ll) at (-0.88, -2.89) {};
		\node [style=none] (bx0lr) at (0.88, -2.89) {};
		\node [style=none] (padl) at (-1.88, -3.89) {};
		\node [style=none] (padr) at (1.88, 4.0) {};
		\node [style=none] (padu) at (-1.88, 4.0) {};
		\node [style=none] (padd) at (1.88, -3.89) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v1) to (v2);
		\draw [style=simple] (v2) to (v0);
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx0ul.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.0, -2.0) {};
		\node [style=Z] (v0) at (0.0, -0.75) {};
		\node [style=bbox] (bx1ul) at (-0.38, -1.61) {};
		\node [style=none] (bx1ur) at (0.38, -1.61) {};
		\node [style=none] (bx1ll) at (-0.38, -2.39) {};
		\node [style=none] (bx1lr) at (0.38, -2.39) {};
		\node [style=bbox] (bx0ul) at (-0.88, -0.19) {};
		\node [style=none] (bx0ur) at (0.88, -0.19) {};
		\node [style=none] (bx0ll) at (-0.88, -2.89) {};
		\node [style=none] (bx0lr) at (0.88, -2.89) {};
		\node [style=none] (padl) at (-1.88, -3.89) {};
		\node [style=none] (padr) at (1.88, 0.81) {};
		\node [style=none] (padu) at (-1.88, 0.81) {};
		\node [style=none] (padd) at (1.88, -3.89) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx0ul.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/green_id.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.25, 1.0) {};
		\node [style=wire] (b1) at (0.25, -2.0) {};
		\node [style=Z] (v0) at (0.25, -0.5) {};
		\node [style=none] (padl) at (-0.75, -3.0) {};
		\node [style=none] (padr) at (1.25, 2.0) {};
		\node [style=none] (padu) at (-0.75, 2.0) {};
		\node [style=none] (padd) at (1.25, -3.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.25, 1.0) {};
		\node [style=wire] (b1) at (0.25, -2.0) {};
		\node [style=none] (padl) at (-0.75, -3.0) {};
		\node [style=none] (padr) at (1.25, 2.0) {};
		\node [style=none] (padu) at (-0.75, 2.0) {};
		\node [style=none] (padd) at (1.25, -3.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b0) to (b1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/green_loop.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-0.25, -2.0) {};
		\node [style=wire] (b1) at (-0.25, 3.0) {};
		\node [style=Z] (v0) at (-0.25, 0.0) {};
		\node [style=bbox] (bx1ul) at (-0.64, 3.39) {};
		\node [style=none] (bx1ur) at (0.14, 3.39) {};
		\node [style=none] (bx1ll) at (-0.64, 2.61) {};
		\node [style=none] (bx1lr) at (0.14, 2.61) {};
		\node [style=bbox] (bx0ul) at (-0.64, -1.61) {};
		\node [style=none] (bx0ur) at (0.14, -1.61) {};
		\node [style=none] (bx0ll) at (-0.64, -2.39) {};
		\node [style=none] (bx0lr) at (0.14, -2.39) {};
		\node [style=none] (padl) at (-1.6400000000000001, -3.39) {};
		\node [style=none] (padr) at (1.1400000000000001, 4.390000000000001) {};
		\node [style=none] (padu) at (-1.6400000000000001, 4.390000000000001) {};
		\node [style=none] (padd) at (1.1400000000000001, -3.39) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=135, out=45, loop, looseness=4.5] (v0) to (v0);
		\draw [style=simple] (b1) to (v0);
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.5, -2.0) {};
		\node [style=wire] (b1) at (0.5, 3.0) {};
		\node [style=Z] (v0) at (0.5, 0.0) {};
		\node [style=bbox] (bx1ul) at (0.12, 3.39) {};
		\node [style=none] (bx1ur) at (0.88, 3.39) {};
		\node [style=none] (bx1ll) at (0.12, 2.61) {};
		\node [style=none] (bx1lr) at (0.88, 2.61) {};
		\node [style=bbox] (bx0ul) at (0.12, -1.61) {};
		\node [style=none] (bx0ur) at (0.88, -1.61) {};
		\node [style=none] (bx0ll) at (0.12, -2.39) {};
		\node [style=none] (bx0lr) at (0.88, -2.39) {};
		\node [style=none] (padl) at (-0.88, -3.39) {};
		\node [style=none] (padr) at (1.88, 4.390000000000001) {};
		\node [style=none] (padu) at (-0.88, 4.390000000000001) {};
		\node [style=none] (padd) at (1.88, -3.39) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b1) to (v0);
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/green_pi.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-0.5, 3.75) {};
		\node [style=wire] (b1) at (-0.5, -0.75) {};
		\node [style=X] (v0) at (-0.5, 0.5) {};
		\node [style=Z] (v1) at (-0.5, 2.25) {};
		\node [style=red angle] (l0) at (-0.5, 0.5) {$x$};
		\node [style=green angle] (l1) at (-0.5, 2.25) {$\pi$};
		\node [style=bbox] (bx0ul) at (-0.88, -0.37) {};
		\node [style=none] (bx0ur) at (-0.12, -0.37) {};
		\node [style=none] (bx0ll) at (-0.88, -1.13) {};
		\node [style=none] (bx0lr) at (-0.12, -1.13) {};
		\node [style=none] (padl) at (-1.88, -2.13) {};
		\node [style=none] (padr) at (0.88, 4.75) {};
		\node [style=none] (padu) at (-1.88, 4.75) {};
		\node [style=none] (padd) at (0.88, -2.13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v1);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-0.75, 3.75) {};
		\node [style=wire] (b1) at (-0.75, -0.75) {};
		\node [style=X] (v0) at (-0.75, 1.75) {};
		\node [style=Z] (v1) at (-0.75, 0.5) {};
		\node [style=red angle] (l0) at (-0.75, 1.75) {$-x$};
		\node [style=green angle] (l1) at (-0.75, 0.5) {$\pi$};
		\node [style=bbox] (bx0ul) at (-1.3, 1.05) {};
		\node [style=none] (bx0ur) at (-0.2, 1.05) {};
		\node [style=none] (bx0ll) at (-1.3, -1.13) {};
		\node [style=none] (bx0lr) at (-0.2, -1.13) {};
		\node [style=none] (padl) at (-2.3, -2.13) {};
		\node [style=none] (padr) at (0.8, 4.75) {};
		\node [style=none] (padu) at (-2.3, 4.75) {};
		\node [style=none] (padd) at (0.8, -2.13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v1) to (b1);
		\draw [style=simple] (b0) to (v0);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/green_scalar.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (v0) at (0.0, 0.0) {};
		\node [style=none] (padl) at (-1.0, -1.0) {};
		\node [style=none] (padr) at (1.0, 1.0) {};
		\node [style=none] (padu) at (-1.0, 1.0) {};
		\node [style=none] (padd) at (1.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (padl) at (-1.0, -1.0) {};
		\node [style=none] (padr) at (1.0, 1.0) {};
		\node [style=none] (padu) at (-1.0, 1.0) {};
		\node [style=none] (padd) at (1.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/green_sp.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b1) at (0.5, 4.25) {};
		\node [style=wire] (b0) at (0.5, -2.5) {};
		\node [style=Z] (v1) at (0.5, -1.0) {};
		\node [style=Z] (v0) at (0.5, 2.5) {};
		\node [style=green angle] (l1) at (0.5, -1.0) {$y$};
		\node [style=green angle] (l0) at (0.5, 2.5) {$x$};
		\node [style=wire] (v2) at (-1.25, 0.75) {};
		\node [style=bbox] (bx1ul) at (0.11, 4.63) {};
		\node [style=none] (bx1ur) at (0.89, 4.63) {};
		\node [style=none] (bx1ll) at (0.11, 3.87) {};
		\node [style=none] (bx1lr) at (0.89, 3.87) {};
		\node [style=bbox] (bx2ul) at (-1.63, 1.13) {};
		\node [style=none] (bx2ur) at (-0.87, 1.13) {};
		\node [style=none] (bx2ll) at (-1.63, 0.37) {};
		\node [style=none] (bx2lr) at (-0.87, 0.37) {};
		\node [style=bbox] (bx0ul) at (0.11, -2.11) {};
		\node [style=none] (bx0ur) at (0.89, -2.11) {};
		\node [style=none] (bx0ll) at (0.11, -2.89) {};
		\node [style=none] (bx0lr) at (0.89, -2.89) {};
		\node [style=none] (padl) at (-2.63, -3.89) {};
		\node [style=none] (padr) at (1.8900000000000001, 5.63) {};
		\node [style=none] (padu) at (-2.63, 5.63) {};
		\node [style=none] (padd) at (1.8900000000000001, -3.89) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v2);
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v2) to (v1);
		\draw [style=simple] (v1) to (b0);
		\draw [style=simple] (b1) to (v0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ll.center);
		\draw [style=blue] (bx2ll.center) to (bx2lr.center);
		\draw [style=blue] (bx2lr.center) to (bx2ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=\!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-0.25, -1.25) {};
		\node [style=wire] (b1) at (-0.25, 1.5) {};
		\node [style=Z] (v0) at (-0.25, 0.25) {};
		\node [style=green angle] (l0) at (-0.25, 0.25) {$x\!+\!y$};
		\node [style=bbox] (bx1ul) at (0.14, 1.89) {};
		\node [style=none] (bx1ur) at (-0.64, 1.89) {};
		\node [style=none] (bx1ll) at (0.14, 1.11) {};
		\node [style=none] (bx1lr) at (-0.64, 1.11) {};
		\node [style=bbox] (bx2ul) at (-1.6, 0.2) {};
		\node [style=none] (bx2ur) at (-2.0, 0.2) {};
		\node [style=none] (bx2ll) at (-1.6, -0.2) {};
		\node [style=none] (bx2lr) at (-2.0, -0.2) {};
		\node [style=bbox] (bx0ul) at (0.14, -0.87) {};
		\node [style=none] (bx0ur) at (-0.64, -0.87) {};
		\node [style=none] (bx0ll) at (0.14, -1.63) {};
		\node [style=none] (bx0lr) at (-0.64, -1.63) {};
		\node [style=none] (padl) at (1.1400000000000001, -2.63) {};
		\node [style=none] (padr) at (-3.0, 2.8899999999999997) {};
		\node [style=none] (padu) at (1.1400000000000001, 2.8899999999999997) {};
		\node [style=none] (padd) at (-3.0, -2.63) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b1) to (v0);
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ll.center);
		\draw [style=blue] (bx2ll.center) to (bx2lr.center);
		\draw [style=blue] (bx2lr.center) to (bx2ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/green_to_red.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.5, 0.0) {};
		\node [style=hadamard] (v2) at (0.5, 1.3) {};
		\node [style=Z] (v0) at (0.5, 3.0) {};
		\node [style=green angle] (l0) at (0.5, 3.0) {$x$};
		\node [style=bbox] (bx0ul) at (-0.25, 2) {};
		\node [style=none] (bx0ur) at (1.25, 2) {};
		\node [style=none] (bx0ll) at (-0.25, -0.39) {};
		\node [style=none] (bx0lr) at (1.25, -0.39) {};
		\node [style=none] (padl) at (-0.9, -1.3900000000000001) {};
		\node [style=none] (padr) at (1.9, 3.0) {};
		\node [style=none] (padu) at (-0.9, 3.0) {};
		\node [style=none] (padd) at (1.9, -1.3900000000000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v2);
		\draw [style=simple] (v2) to (b0);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-0.5, 0.0) {};
		\node [style=X] (v0) at (-0.5, 2.0) {};
		\node [style=red angle] (l0) at (-0.5, 2.0) {$x$};
		\node [style=bbox] (bx0ul) at (-0.88, 0.39) {};
		\node [style=none] (bx0ur) at (-0.12, 0.39) {};
		\node [style=none] (bx0ll) at (-0.88, -0.39) {};
		\node [style=none] (bx0lr) at (-0.12, -0.39) {};
		\node [style=none] (padl) at (-1.88, -1.3900000000000001) {};
		\node [style=none] (padr) at (0.88, 3.0) {};
		\node [style=none] (padu) at (-1.88, 3.0) {};
		\node [style=none] (padd) at (0.88, -1.3900000000000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/h-cancel.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-1.5, 3.0) {};
		\node [style=wire] (b1) at (-1.5, -1.5) {};
		\node [style=hadamard] (v0) at (-1.5, 1.75) {};
		\node [style=hadamard] (v1) at (-1.5, -0.25) {};
		\node [style=none] (padl) at (-2.5, -2.5) {};
		\node [style=none] (padr) at (-0.5, 4.0) {};
		\node [style=none] (padu) at (-2.5, 4.0) {};
		\node [style=none] (padd) at (-0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v1) to (b1);
		\draw [style=simple] (b0) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-1.0, 3.0) {};
		\node [style=wire] (b1) at (-1.0, -1.25) {};
		\node [style=none] (padl) at (-2.0, -2.25) {};
		\node [style=none] (padr) at (0.0, 4.0) {};
		\node [style=none] (padu) at (-2.0, 4.0) {};
		\node [style=none] (padd) at (0.0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b0) to (b1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/hopf.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.75, -1.5) {};
		\node [style=wire] (b1) at (0.75, 2.75) {};
		\node [style=Z] (v0) at (0.75, 1.25) {};
		\node [style=X] (v1) at (0.75, 0.0) {};
		\node [style=bbox] (bx1ul) at (0.36, 3.13) {};
		\node [style=none] (bx1ur) at (1.14, 3.13) {};
		\node [style=none] (bx1ll) at (0.36, 2.37) {};
		\node [style=none] (bx1lr) at (1.14, 2.37) {};
		\node [style=bbox] (bx0ul) at (0.36, -1.11) {};
		\node [style=none] (bx0ur) at (1.14, -1.11) {};
		\node [style=none] (bx0ll) at (0.36, -1.89) {};
		\node [style=none] (bx0lr) at (1.14, -1.89) {};
		\node [style=none] (padl) at (-0.64, -2.8899999999999997) {};
		\node [style=none] (padr) at (2.1399999999999997, 4.13) {};
		\node [style=none] (padu) at (-0.64, 4.13) {};
		\node [style=none] (padd) at (2.1399999999999997, -2.8899999999999997) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=40.0] (v1) to (v0);
		\draw [style=simple, bend right=40.0] (v1) to (v0);
		\draw [style=simple] (b1) to (v0);
		\draw [style=simple] (b0) to (v1);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.25, -1.25) {};
		\node [style=wire] (b1) at (0.25, 2.5) {};
		\node [style=Z] (v0) at (0.25, 1.25) {};
		\node [style=X] (v1) at (0.25, 0.25) {};
		\node [style=bbox] (bx1ul) at (-0.14, 2.89) {};
		\node [style=none] (bx1ur) at (0.64, 2.89) {};
		\node [style=none] (bx1ll) at (-0.14, 2.11) {};
		\node [style=none] (bx1lr) at (0.64, 2.11) {};
		\node [style=bbox] (bx0ul) at (-0.14, -0.87) {};
		\node [style=none] (bx0ur) at (0.64, -0.87) {};
		\node [style=none] (bx0ll) at (-0.14, -1.63) {};
		\node [style=none] (bx0lr) at (0.64, -1.63) {};
		\node [style=none] (padl) at (-1.1400000000000001, -2.63) {};
		\node [style=none] (padr) at (1.6400000000000001, 3.89) {};
		\node [style=none] (padu) at (-1.1400000000000001, 3.89) {};
		\node [style=none] (padd) at (1.6400000000000001, -2.63) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b1) to (v0);
		\draw [style=simple] (b0) to (v1);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/red_copy.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.75, -1.5) {};
		\node [style=Z] (v0) at (0.75, 0.0) {};
		\node [style=X] (v1) at (0.75, 1.25) {};
		\node [style=bbox] (bx0ul) at (0.36, -1.11) {};
		\node [style=none] (bx0ur) at (1.14, -1.11) {};
		\node [style=none] (bx0ll) at (0.36, -1.89) {};
		\node [style=none] (bx0lr) at (1.14, -1.89) {};
		\node [style=none] (padl) at (-0.64, -2.8899999999999997) {};
		\node [style=none] (padr) at (2.1399999999999997, 2.25) {};
		\node [style=none] (padu) at (-0.64, 2.25) {};
		\node [style=none] (padd) at (2.1399999999999997, -2.8899999999999997) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.0, -1.25) {};
		\node [style=X] (v1) at (0.0, 0.25) {};
		\node [style=bbox] (bx0ul) at (-0.56, 0.81) {};
		\node [style=none] (bx0ur) at (0.56, 0.81) {};
		\node [style=none] (bx0ll) at (-0.56, -1.63) {};
		\node [style=none] (bx0lr) at (0.56, -1.63) {};
		\node [style=none] (padl) at (-1.56, -2.63) {};
		\node [style=none] (padr) at (1.56, 1.81) {};
		\node [style=none] (padu) at (-1.56, 1.81) {};
		\node [style=none] (padd) at (1.56, -2.63) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b0) to (v1);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/red_elim.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.0, -1.75) {};
		\node [style=X] (v1) at (0.0, 3.0) {};
		\node [style=Z] (v2) at (0.0, 1.5) {};
		\node [style=X] (v0) at (0.0, 0.0) {};
		\node [style=bbox] (bx1ul) at (-0.38, -1.37) {};
		\node [style=none] (bx1ur) at (0.38, -1.37) {};
		\node [style=none] (bx1ll) at (-0.38, -2.13) {};
		\node [style=none] (bx1lr) at (0.38, -2.13) {};
		\node [style=bbox] (bx0ul) at (-0.88, 0.55) {};
		\node [style=none] (bx0ur) at (0.88, 0.55) {};
		\node [style=none] (bx0ll) at (-0.88, -2.63) {};
		\node [style=none] (bx0lr) at (0.88, -2.63) {};
		\node [style=none] (padl) at (-1.88, -3.63) {};
		\node [style=none] (padr) at (1.88, 4.0) {};
		\node [style=none] (padu) at (-1.88, 4.0) {};
		\node [style=none] (padd) at (1.88, -3.63) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v2) to (v0);
		\draw [style=simple] (v1) to (v2);
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx0ul.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.0, -1.75) {};
		\node [style=X] (v0) at (0.0, -0.25) {};
		\node [style=bbox] (bx1ul) at (-0.38, -1.37) {};
		\node [style=none] (bx1ur) at (0.38, -1.37) {};
		\node [style=none] (bx1ll) at (-0.38, -2.13) {};
		\node [style=none] (bx1lr) at (0.38, -2.13) {};
		\node [style=bbox] (bx0ul) at (-0.88, 0.31) {};
		\node [style=none] (bx0ur) at (0.88, 0.31) {};
		\node [style=none] (bx0ll) at (-0.88, -2.63) {};
		\node [style=none] (bx0lr) at (0.88, -2.63) {};
		\node [style=none] (padl) at (-1.88, -3.63) {};
		\node [style=none] (padr) at (1.88, 1.31) {};
		\node [style=none] (padu) at (-1.88, 1.31) {};
		\node [style=none] (padd) at (1.88, -3.63) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx0ul.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/red_id.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.0, 1.5) {};
		\node [style=wire] (b1) at (0.0, -1.5) {};
		\node [style=X] (v0) at (0.0, 0.0) {};
		\node [style=none] (padl) at (-1.0, -2.5) {};
		\node [style=none] (padr) at (1.0, 2.5) {};
		\node [style=none] (padu) at (-1.0, 2.5) {};
		\node [style=none] (padd) at (1.0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-0.25, 1.25) {};
		\node [style=wire] (b1) at (-0.25, -1.0) {};
		\node [style=none] (padl) at (-1.25, -2.0) {};
		\node [style=none] (padr) at (0.75, 2.25) {};
		\node [style=none] (padu) at (-1.25, 2.25) {};
		\node [style=none] (padd) at (0.75, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b0) to (b1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/red_loop.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.75, -1.5) {};
		\node [style=wire] (b1) at (0.75, 2.75) {};
		\node [style=X] (v1) at (0.75, 0.75) {};
		\node [style=bbox] (bx1ul) at (0.36, 3.13) {};
		\node [style=none] (bx1ur) at (1.14, 3.13) {};
		\node [style=none] (bx1ll) at (0.36, 2.37) {};
		\node [style=none] (bx1lr) at (1.14, 2.37) {};
		\node [style=bbox] (bx0ul) at (0.36, -1.11) {};
		\node [style=none] (bx0ur) at (1.14, -1.11) {};
		\node [style=none] (bx0ll) at (0.36, -1.89) {};
		\node [style=none] (bx0lr) at (1.14, -1.89) {};
		\node [style=none] (padl) at (-0.64, -2.8899999999999997) {};
		\node [style=none] (padr) at (2.1399999999999997, 4.13) {};
		\node [style=none] (padu) at (-0.64, 4.13) {};
		\node [style=none] (padd) at (2.1399999999999997, -2.8899999999999997) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=135, out=45, loop, looseness=4.5] (v1) to (v1);
		\draw [style=simple] (v1) to (b1);
		\draw [style=simple] (v1) to (b0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.25, -1.25) {};
		\node [style=wire] (b1) at (0.25, 1.5) {};
		\node [style=X] (v0) at (0.25, 0.0) {};
		\node [style=bbox] (bx1ul) at (-0.14, 1.89) {};
		\node [style=none] (bx1ur) at (0.64, 1.89) {};
		\node [style=none] (bx1ll) at (-0.14, 1.11) {};
		\node [style=none] (bx1lr) at (0.64, 1.11) {};
		\node [style=bbox] (bx0ul) at (-0.14, -0.87) {};
		\node [style=none] (bx0ur) at (0.64, -0.87) {};
		\node [style=none] (bx0ll) at (-0.14, -1.63) {};
		\node [style=none] (bx0lr) at (0.64, -1.63) {};
		\node [style=none] (padl) at (-1.1400000000000001, -2.63) {};
		\node [style=none] (padr) at (1.6400000000000001, 2.8899999999999997) {};
		\node [style=none] (padu) at (-1.1400000000000001, 2.8899999999999997) {};
		\node [style=none] (padd) at (1.6400000000000001, -2.63) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/red_pi.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-0.5, 3.75) {};
		\node [style=wire] (b1) at (-0.5, -0.75) {};
		\node [style=Z] (v0) at (-0.5, 0.5) {};
		\node [style=X] (v1) at (-0.5, 2.25) {};
		\node [style=green angle] (l0) at (-0.5, 0.5) {$x$};
		\node [style=red angle] (l1) at (-0.5, 2.25) {$\pi$};
		\node [style=bbox] (bx0ul) at (-0.88, -0.37) {};
		\node [style=none] (bx0ur) at (-0.12, -0.37) {};
		\node [style=none] (bx0ll) at (-0.88, -1.13) {};
		\node [style=none] (bx0lr) at (-0.12, -1.13) {};
		\node [style=none] (padl) at (-1.88, -2.13) {};
		\node [style=none] (padr) at (0.88, 4.75) {};
		\node [style=none] (padu) at (-1.88, 4.75) {};
		\node [style=none] (padd) at (0.88, -2.13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v1);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-0.75, 3.75) {};
		\node [style=wire] (b1) at (-0.75, -0.75) {};
		\node [style=Z] (v0) at (-0.75, 1.75) {};
		\node [style=X] (v1) at (-0.75, 0.5) {};
		\node [style=green angle] (l0) at (-0.75, 1.75) {$-x$};
		\node [style=red angle] (l1) at (-0.75, 0.5) {$\pi$};
		\node [style=bbox] (bx0ul) at (-1.3, 1.05) {};
		\node [style=none] (bx0ur) at (-0.2, 1.05) {};
		\node [style=none] (bx0ll) at (-1.3, -1.13) {};
		\node [style=none] (bx0lr) at (-0.2, -1.13) {};
		\node [style=none] (padl) at (-2.3, -2.13) {};
		\node [style=none] (padr) at (0.8, 4.75) {};
		\node [style=none] (padu) at (-2.3, 4.75) {};
		\node [style=none] (padd) at (0.8, -2.13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v1) to (b1);
		\draw [style=simple] (b0) to (v0);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/red_scalar.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v1) at (0.0, 1.0) {};
		\node [style=none] (padl) at (-1.0, 0.0) {};
		\node [style=none] (padr) at (1.0, 2.0) {};
		\node [style=none] (padu) at (-1.0, 2.0) {};
		\node [style=none] (padd) at (1.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (padl) at (-1.0, -1.0) {};
		\node [style=none] (padr) at (1.0, 1.0) {};
		\node [style=none] (padu) at (-1.0, 1.0) {};
		\node [style=none] (padd) at (1.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/red_sp.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b1) at (0.5, 4.25) {};
		\node [style=wire] (b0) at (0.5, -2.5) {};
		\node [style=X] (v1) at (0.5, -1.0) {};
		\node [style=X] (v0) at (0.5, 2.5) {};
		\node [style=red angle] (l1) at (0.5, -1.0) {$y$};
		\node [style=red angle] (l0) at (0.5, 2.5) {$x$};
		\node [style=wire] (v2) at (-1.25, 0.75) {};
		\node [style=bbox] (bx1ul) at (0.11, 4.63) {};
		\node [style=none] (bx1ur) at (0.89, 4.63) {};
		\node [style=none] (bx1ll) at (0.11, 3.87) {};
		\node [style=none] (bx1lr) at (0.89, 3.87) {};
		\node [style=bbox] (bx2ul) at (-1.63, 1.13) {};
		\node [style=none] (bx2ur) at (-0.87, 1.13) {};
		\node [style=none] (bx2ll) at (-1.63, 0.37) {};
		\node [style=none] (bx2lr) at (-0.87, 0.37) {};
		\node [style=bbox] (bx0ul) at (0.11, -2.11) {};
		\node [style=none] (bx0ur) at (0.89, -2.11) {};
		\node [style=none] (bx0ll) at (0.11, -2.89) {};
		\node [style=none] (bx0lr) at (0.89, -2.89) {};
		\node [style=none] (padl) at (-2.63, -3.89) {};
		\node [style=none] (padr) at (1.8900000000000001, 5.63) {};
		\node [style=none] (padu) at (-2.63, 5.63) {};
		\node [style=none] (padd) at (1.8900000000000001, -3.89) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v2);
		\draw [style=simple] (v0) to (v1);
		\draw [style=simple] (v2) to (v1);
		\draw [style=simple] (v1) to (b0);
		\draw [style=simple] (b1) to (v0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ll.center);
		\draw [style=blue] (bx2ll.center) to (bx2lr.center);
		\draw [style=blue] (bx2lr.center) to (bx2ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=\!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-0.25, -1.25) {};
		\node [style=wire] (b1) at (-0.25, 1.5) {};
		\node [style=X] (v0) at (-0.25, 0.25) {};
		\node [style=red angle] (l0) at (-0.25, 0.25) {$x\!+\!y$};
		\node [style=bbox] (bx1ul) at (0.14, 1.89) {};
		\node [style=none] (bx1ur) at (-0.64, 1.89) {};
		\node [style=none] (bx1ll) at (0.14, 1.11) {};
		\node [style=none] (bx1lr) at (-0.64, 1.11) {};
		\node [style=bbox] (bx2ul) at (-1.6, 0.2) {};
		\node [style=none] (bx2ur) at (-2.0, 0.2) {};
		\node [style=none] (bx2ll) at (-1.6, -0.2) {};
		\node [style=none] (bx2lr) at (-2.0, -0.2) {};
		\node [style=bbox] (bx0ul) at (0.14, -0.87) {};
		\node [style=none] (bx0ur) at (-0.64, -0.87) {};
		\node [style=none] (bx0ll) at (0.14, -1.63) {};
		\node [style=none] (bx0lr) at (-0.64, -1.63) {};
		\node [style=none] (padl) at (1.1400000000000001, -2.63) {};
		\node [style=none] (padr) at (-3.0, 2.8899999999999997) {};
		\node [style=none] (padu) at (1.1400000000000001, 2.8899999999999997) {};
		\node [style=none] (padd) at (-3.0, -2.63) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b1) to (v0);
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx1ul.center) to (bx1ur.center);
		\draw [style=blue] (bx1ul.center) to (bx1ll.center);
		\draw [style=blue] (bx1ll.center) to (bx1lr.center);
		\draw [style=blue] (bx1lr.center) to (bx1ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ur.center);
		\draw [style=blue] (bx2ul.center) to (bx2ll.center);
		\draw [style=blue] (bx2ll.center) to (bx2lr.center);
		\draw [style=blue] (bx2lr.center) to (bx2ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset/red_to_green.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (0.5, 0.0) {};
		\node [style=hadamard] (v2) at (0.5, 1.3) {};
		\node [style=X] (v0) at (0.5, 3.0) {};
		\node [style=red angle] (l0) at (0.5, 3.0) {$x$};
		\node [style=bbox] (bx0ul) at (-0.25, 2) {};
		\node [style=none] (bx0ur) at (1.25, 2) {};
		\node [style=none] (bx0ll) at (-0.25, -0.39) {};
		\node [style=none] (bx0lr) at (1.25, -0.39) {};
		\node [style=none] (padl) at (-0.9, -1.3900000000000001) {};
		\node [style=none] (padr) at (1.9, 3.0) {};
		\node [style=none] (padu) at (-0.9, 3.0) {};
		\node [style=none] (padd) at (1.9, -1.3900000000000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (v2);
		\draw [style=simple] (v2) to (b0);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-0.5, 0.0) {};
		\node [style=Z] (v0) at (-0.5, 2.0) {};
		\node [style=green angle] (l0) at (-0.5, 2.0) {$x$};
		\node [style=bbox] (bx0ul) at (-0.88, 0.39) {};
		\node [style=none] (bx0ur) at (-0.12, 0.39) {};
		\node [style=none] (bx0ll) at (-0.88, -0.39) {};
		\node [style=none] (bx0lr) at (-0.12, -0.39) {};
		\node [style=none] (padl) at (-1.88, -1.3900000000000001) {};
		\node [style=none] (padr) at (0.88, 3.0) {};
		\node [style=none] (padu) at (-1.88, 3.0) {};
		\node [style=none] (padd) at (0.88, -1.3900000000000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b0);
		\draw [style=blue] (bx0ul.center) to (bx0ur.center);
		\draw [style=blue] (bx0ul.center) to (bx0ll.center);
		\draw [style=blue] (bx0ll.center) to (bx0lr.center);
		\draw [style=blue] (bx0lr.center) to (bx0ur.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/CNOT.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b1) at (-4.5, 2.5) {};
		\node [style=wire] (b0) at (-7.5, 2.5) {};
		\node [style=wire] (b2) at (-7.5, 1.0) {};
		\node [style=Z] (v1) at (-6.0, 2.5) {};
		\node [style=X] (v0) at (-6.0, 1.0) {};
		\node [style=wire] (b3) at (-4.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b3);
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v1);
		\draw [style=simple] (b1) to (v1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/H.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-12.7, 4.0) {};
		\node [style=wire] (b1) at (-11.3, 4.0) {};
		\node [style=hadamard] (v0) at (-12.0, 4.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/X.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=X] (v0) at (-7.0, 3.0) {};
    \node [style=red angle below] (l0) at (v0) {$\beta$};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (b0) to (v0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/X_alpha.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-7.5, 2.0) {};
		\node [style=wire] (b1) at (-4.5, 2.0) {};
		\node [style=X] (v0) at (-6.0, 2.0) {};
    \node [style=red angle below] (l0) at (-6, 2) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/Z.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b5) at (-7.7, 2.5) {};
		\node [style=none] (b1) at (-6.3, 3.1) {$\vdots$};
		\node [style=wire] (b0) at (-6.3, 3.5) {};
		\node [style=wire] (b2) at (-6.3, 2.5) {};
		\node [style=Z] (v0) at (-7.0, 3.0) {};
    \node [style=green angle below] (l0) at (v0) {$\alpha$};
		\node [style=none] (b4) at (-7.7, 3.1) {$\vdots$};
		\node [style=wire] (b3) at (-7.7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (b3) to (v0);
		\draw [style=simple] (v0) to (b2);
		\draw [style=simple] (v0) to (b0);
		\draw [style=simple] (b5) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/Z_beta.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b0) at (-8.5, 2.0) {};
		\node [style=wire] (b1) at (-5.5, 2.0) {};
		\node [style=Z] (v0) at (-7.0, 2.0) {};
    \node [style=green angle below] (l0) at (-7,2) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (v0) to (b1);
		\draw [style=simple] (b0) to (v0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/anti-loop_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.25, 0.25) {};
		\node [style=wire] (1) at (-0.5, 0.25) {};
		\node [style=Z] (2) at (0, 0.75) {};
		\node [style=green angle left] (3) at (0, 0.75) {$\alpha$};
		\node [style=none] (4) at (0.25, 0.25) {$\ldots$};
		\node [style=wire] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (5) to (2);
		\draw [, in=135, out=45, loop] (2) to ();
		\draw [] (1) to (2);
		\draw [] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/anti-loop_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.25, 0.25) {};
		\node [style=wire] (1) at (-0.5, 0.25) {};
		\node [style=Z] (2) at (0, 0.75) {};
		\node [style=green angle left] (3) at (0, 0.75) {$\alpha$};
		\node [style=none] (4) at (0.25, 0.25) {$\ldots$};
		\node [style=wire] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (5) to (2);
		\draw [] (1) to (2);
		\draw [] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/bialgebra_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.25, -0.25) {};
		\node [style=wire] (1) at (1.25, 0.75) {};
		\node [style=Z] (2) at (0, -0.25) {};
		\node [style=wire] (3) at (-0.5, -0.25) {};
		\node [style=X] (4) at (0.75, -0.25) {};
		\node [style=X] (5) at (0.75, 0.75) {};
		\node [style=Z] (6) at (0, 0.75) {};
		\node [style=wire] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (6) to (7);
		\draw [] (5) to (6);
		\draw [] (2) to (5);
		\draw [] (6) to (4);
		\draw [] (4) to (2);
		\draw [] (2) to (3);
		\draw [] (5) to (1);
		\draw [] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/bialgebra_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.25, 0.75) {};
		\node [style=wire] (1) at (1.25, -0.25) {};
		\node [style=wire] (2) at (-0.5, 0.75) {};
		\node [style=Z] (3) at (0.75, 0.25) {};
		\node [style=X] (4) at (0, 0.25) {};
		\node [style=wire] (5) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (4) to (5);
		\draw [] (4) to (3);
		\draw [] (4) to (2);
		\draw [] (3) to (1);
		\draw [] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/copying_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.125) {$\vdots$};
		\node [style=wire] (1) at (0.75, -0.5) {};
		\node [style=wire] (2) at (0.75, 0.5) {};
		\node [style=Z] (3) at (0, 0) {};
		\node [style=green angle below] (4) at (0, 0) {$\alpha$};
		\node [style=X] (5) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (5) to (3);
		\draw [] (3) to (2);
		\draw [] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/copying_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.125) {$\vdots$};
		\node [style=wire] (1) at (0.5, -0.5) {};
		\node [style=wire] (2) at (0.5, 0.5) {};
		\node [style=X] (3) at (-0.25, -0.5) {};
		\node [style=X] (4) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-definition/axioms/h-commute_1.tikz <==
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.75) {};
		\node [style=wire] (1) at (-1, 0) {};
		\node [style=wire] (2) at (1.75, 0.75) {};
		\node [style=hadamard] (3) at (-0.25, 0) {};
		\node [style=Z] (4) at (0.75, 0) {};
		\node [style=green angle below] (5) at (0.75, 0) {$\alpha$};
		\node [style=none] (6) at (1.75, 0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (4) to (2);
		\draw (1) to (3);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/h-commute_2.tikz <==
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.75) {};
		\node [style=wire] (1) at (-1, 0) {};
		\node [style=hadamard] (2) at (1, -0.75) {};
		\node [style=wire] (3) at (1.75, 0.75) {};
		\node [style=X] (4) at (0, 0) {};
		\node [style=red angle below] (5) at (0, 0) {$\alpha$};
		\node [style=hadamard] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1.75, 0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (4) to (2);
		\draw (6) to (3);
		\draw (1) to (4);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/h-euler-2.tikz <==
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (2.75, 0) {};
		\node [style=wire] (1) at (-1.25, 0) {};
		\node [style=X] (2) at (-0.5, 0) {};
		\node [style=red angle below] (3) at (-0.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z] (4) at (0.75, 0) {};
		\node [style=green angle below] (5) at (0.75, 0) {$\frac{\pi}{2}$};
		\node [style=red angle below] (6) at (2, 0) {$\frac{\pi}{2}$};
		\node [style=X] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (1) to (2);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/hopf_1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.5) {};
		\node [style=wire] (1) at (1.75, -1) {};
		\node [style=wire] (2) at (-1.75, 1) {};
		\node [style=wire] (3) at (-1.75, -1) {};
		\node [style=wire] (4) at (-1.75, -0.5) {};
		\node [style=X] (5) at (0.75, 0) {};
		\node [style=red angle below] (6) at (0.75, 0) {$\beta$};
		\node [style=Z] (7) at (-0.75, 0) {};
		\node [style=green angle below] (8) at (-0.75, 0) {$\alpha$};
		\node [style=none] (9) at (1.75, 0.5) {$\vdots$};
		\node [style=wire] (10) at (1.75, 1) {};
		\node [style=none] (11) at (-1.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10);
		\draw [bend left=40, looseness=1.00] (7) to (5);
		\draw [bend right=40, looseness=1.00] (7) to (5);
		\draw (4) to (7);
		\draw (3) to (7);
		\draw (7) to (2);
		\draw (5) to (1);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/hopf_2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.5) {};
		\node [style=wire] (1) at (1.75, -1) {};
		\node [style=wire] (2) at (-1.75, 1) {};
		\node [style=wire] (3) at (-1.75, -1) {};
		\node [style=wire] (4) at (-1.75, -0.5) {};
		\node [style=X] (5) at (0.75, 0) {};
		\node [style=red angle below] (6) at (0.75, 0) {$\beta$};
		\node [style=Z] (7) at (-0.75, 0) {};
		\node [style=green angle below] (8) at (-0.75, 0) {$\alpha$};
		\node [style=none] (9) at (1.75, 0.5) {$\vdots$};
		\node [style=wire] (10) at (1.75, 1) {};
		\node [style=none] (11) at (-1.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10);
		\draw (4) to (7);
		\draw (3) to (7);
		\draw (7) to (2);
		\draw (5) to (1);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/identity_1.tikz <==
\begin{tikzpicture}[x=0.5cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.5, 0) {};
		\node [style=wire] (1) at (1.5, 0) {};
		\node [style=Z] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/identity_2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.3cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.5, 0) {};
		\node [style=wire] (1) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/pi-commute_1.tikz <==
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.75) {};
		\node [style=wire] (1) at (-1.25, 0) {};
		\node [style=wire] (2) at (1.75, 0.75) {};
		\node [style=X] (3) at (-0.5, 0) {};
		\node [style=red angle below] (4) at (-0.5, 0) {$\pi$};
		\node [style=Z] (5) at (0.75, 0) {};
		\node [style=green angle below] (6) at (0.75, 0) {$\alpha$};
		\node [style=none] (7) at (1.75, 0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/pi-commute_1_box.tikz <==
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.25, 0) {};
		\node [style=wire] (1) at (2, 0) {};
		\node [style=X] (2) at (-0.5, 0) {};
		\node [style=red angle below] (3) at (-0.5, 0) {$\pi$};
		\node [style=Z] (4) at (0.75, 0) {};
		\node [style=green angle below] (5) at (0.75, 0) {$\alpha$};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (4) to (1);
		\draw (0) to (2);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/pi-commute_2.tikz <==
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.75) {};
		\node [style=wire] (1) at (-1, 0) {};
		\node [style=X] (2) at (1, -0.75) {};
		\node [style=red angle below] (3) at (1, -0.75) {$\pi$};
		\node [style=wire] (4) at (1.75, 0.75) {};
		\node [style=Z] (5) at (0, 0) {};
		\node [style=green angle below] (6) at (-0.25, 0) {$-\alpha$};
		\node [style=X] (7) at (1, 0.75) {};
		\node [style=red angle left] (8) at (1, 1) {$\pi$};
		\node [style=none] (9) at (1.75, 0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (5) to (2);
		\draw (7) to (4);
		\draw (1) to (5);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/pi-commute_2_box.tikz <==
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (2, 0) {};
		\node [style=wire] (1) at (-1, 0) {};
		\node [style=X] (2) at (1.25, 0) {};
		\node [style=red angle below] (3) at (1.25, 0) {$\pi$};
		\node [style=Z] (4) at (0, 0) {};
		\node [style=green angle below] (5) at (-0.25, 0) {$-\alpha$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (1) to (4);
		\draw (2) to (0);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/spider_1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.5) {};
		\node [style=wire] (1) at (1.75, -1) {};
		\node [style=wire] (2) at (-1.75, 1) {};
		\node [style=wire] (3) at (-1.75, -1) {};
		\node [style=wire] (4) at (-1.75, -0.5) {};
		\node [style=Z] (5) at (0.75, 0) {};
		\node [style=green angle below] (6) at (0.75, 0) {$\beta$};
		\node [style=Z] (7) at (-0.75, 0) {};
		\node [style=green angle below] (8) at (-0.75, 0) {$\alpha$};
		\node [style=none] (9) at (1.75, 0.5) {$\vdots$};
		\node [style=wire] (10) at (1.75, 1) {};
		\node [style=none] (11) at (-1.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10);
		\draw (7) to (5);
		\draw (4) to (7);
		\draw (3) to (7);
		\draw (7) to (2);
		\draw (5) to (1);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-definition/axioms/spider_2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, x=0.5cm, y=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.75, -0.5) {};
		\node [style=wire] (1) at (1.75, -1) {};
		\node [style=wire] (2) at (-1.75, 1) {};
		\node [style=wire] (3) at (-1.75, -1) {};
		\node [style=wire] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=Z] (6) at (0, 0) {};
		\node [style=green angle below] (7) at (0, -0.25) {$\alpha\! +\! \beta$};
		\node [style=none] (8) at (1.75, 0.5) {$\vdots$};
		\node [style=wire] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9);
		\draw (6) to (5);
		\draw (4) to (6);
		\draw (3) to (6);
		\draw (6) to (2);
		\draw (5) to (1);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
